A Statistical Distance Derived From The Kolmogorov-Smirnov Test: specification, reference measures (benchmarks) and example uses

Statistical distances quantifies the difference between two statistical constructs. In this article, we describe reference values for a distance between samples derived from the Kolmogorov-Smirnov statistic $D_{F,F'}$. Each measure of the $D_{F,F'}$ is a measure of difference between two samples. This distance is normalized by the number of observations in each sample to yield the $c'=D_{F,F'}\sqrt{\frac{n n'}{n+n'}}$ statistic, for which high levels favor the rejection of the null hypothesis (that the samples are drawn from the same distribution). One great feature of $c'$ is that it inherits the robustness of $D_{F,F'}$ and is thus suitable for use in settings where the underlying distributions are not known. Benchmarks are obtained by comparing samples derived from standard distributions. The supplied example applications of the $c'$ statistic for the distinction of samples in real data enables further insights about the robustness and power of such statistical distance.

==> tables/audioDistances.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & S1 & W1-1 & W2-1 & S2 & W1-2 & W2-2 & S3 & W1-3 & W2-3 & S4 & W1-4 & W2-4 & S5 & W1-5 & W2-5 \\\hline
S1 & 0.000  & 1.788  & 22.671  & 8.340  & 2.062  & 27.502  & 15.078  & 2.054  & 24.858  & 11.170  & 2.108  & 28.275  & 36.639  & 1.893  & 19.829 \\\hline
 & 0.000  & 0.321  & 0.194  & 0.045  & 0.365  & 0.232  & 0.083  & 0.375  & 0.217  & 0.062  & 0.385  & 0.250  & 0.199  & 0.340  & 0.170 \\\hline
W1-1 & 1.788  & 0.000  & 2.371  & 0.787  & 0.740  & 2.970  & 1.593  & 0.579  & 2.657  & 1.221  & 2.087  & 3.085  & 1.559  & 1.778  & 1.362 \\\hline
 & 0.321  & 0.000  & 0.426  & 0.141  & 0.186  & 0.534  & 0.286  & 0.148  & 0.478  & 0.219  & 0.534  & 0.555  & 0.280  & 0.452  & 0.245 \\\hline
W2-1 & 22.671  & 2.371  & 0.000  & 17.933  & 2.289  & 3.937  & 31.633  & 2.456  & 2.242  & 26.022  & 3.180  & 5.087  & 42.198  & 2.399  & 29.940 \\\hline
 & 0.194  & 0.426  & 0.000  & 0.153  & 0.405  & 0.042  & 0.272  & 0.449  & 0.025  & 0.224  & 0.581  & 0.056  & 0.361  & 0.431  & 0.325 \\\hline
S2 & 8.340  & 0.787  & 17.933  & 0.000  & 0.596  & 30.846  & 23.292  & 0.791  & 19.736  & 16.899  & 2.369  & 28.662  & 41.117  & 1.819  & 20.703 \\\hline
 & 0.045  & 0.141  & 0.153  & 0.000  & 0.105  & 0.259  & 0.126  & 0.144  & 0.172  & 0.092  & 0.433  & 0.252  & 0.221  & 0.327  & 0.177 \\\hline
W1-2 & 2.062  & 0.740  & 2.289  & 0.596  & 0.000  & 3.030  & 1.499  & 0.730  & 2.944  & 0.702  & 1.664  & 3.142  & 1.030  & 1.540  & 1.087 \\\hline
 & 0.365  & 0.186  & 0.405  & 0.105  & 0.000  & 0.536  & 0.265  & 0.185  & 0.521  & 0.124  & 0.423  & 0.556  & 0.182  & 0.388  & 0.192 \\\hline
W2-2 & 27.502  & 2.970  & 3.937  & 30.846  & 3.030  & 0.000  & 36.667  & 3.046  & 6.058  & 30.970  & 3.404  & 2.204  & 47.574  & 2.512  & 33.367 \\\hline
 & 0.232  & 0.534  & 0.042  & 0.259  & 0.536  & 0.000  & 0.310  & 0.557  & 0.066  & 0.263  & 0.622  & 0.024  & 0.401  & 0.452  & 0.358 \\\hline
S3 & 15.078  & 1.593  & 31.633  & 23.292  & 1.499  & 36.667  & 0.000  & 1.691  & 32.883  & 12.918  & 1.711  & 36.572  & 27.398  & 1.667  & 24.678 \\\hline
 & 0.083  & 0.286  & 0.272  & 0.126  & 0.265  & 0.310  & 0.000  & 0.309  & 0.288  & 0.072  & 0.312  & 0.325  & 0.151  & 0.299  & 0.213 \\\hline
W1-3 & 2.054  & 0.579  & 2.456  & 0.791  & 0.730  & 3.046  & 1.691  & 0.000  & 3.090  & 1.236  & 2.066  & 3.290  & 1.330  & 1.763  & 1.276 \\\hline
 & 0.375  & 0.148  & 0.449  & 0.144  & 0.185  & 0.557  & 0.309  & 0.000  & 0.565  & 0.226  & 0.533  & 0.601  & 0.243  & 0.452  & 0.233 \\\hline
W2-3 & 24.858  & 2.657  & 2.242  & 19.736  & 2.944  & 6.058  & 32.883  & 3.090  & 0.000  & 28.223  & 3.218  & 4.879  & 44.388  & 2.425  & 31.727 \\\hline
 & 0.217  & 0.478  & 0.025  & 0.172  & 0.521  & 0.066  & 0.288  & 0.565  & 0.000  & 0.248  & 0.588  & 0.055  & 0.388  & 0.436  & 0.348 \\\hline
S4 & 11.170  & 1.221  & 26.022  & 16.899  & 0.702  & 30.970  & 12.918  & 1.236  & 28.223  & 0.000  & 1.953  & 31.182  & 36.544  & 1.734  & 22.988 \\\hline
 & 0.062  & 0.219  & 0.224  & 0.092  & 0.124  & 0.263  & 0.072  & 0.226  & 0.248  & 0.000  & 0.357  & 0.278  & 0.202  & 0.311  & 0.199 \\\hline
W1-4 & 2.108  & 2.087  & 3.180  & 2.369  & 1.664  & 3.404  & 1.711  & 2.066  & 3.218  & 1.953  & 0.000  & 3.431  & 2.272  & 1.377  & 2.746 \\\hline
 & 0.385  & 0.534  & 0.581  & 0.433  & 0.423  & 0.622  & 0.312  & 0.533  & 0.588  & 0.357  & 0.000  & 0.627  & 0.415  & 0.353  & 0.502 \\\hline
W2-4 & 28.275  & 3.085  & 5.087  & 28.662  & 3.142  & 2.204  & 36.572  & 3.290  & 4.879  & 31.182  & 3.431  & 0.000  & 47.707  & 2.512  & 34.399 \\\hline
 & 0.250  & 0.555  & 0.056  & 0.252  & 0.556  & 0.024  & 0.325  & 0.601  & 0.055  & 0.278  & 0.627  & 0.000  & 0.422  & 0.452  & 0.381 \\\hline
S5 & 36.639  & 1.559  & 42.198  & 41.117  & 1.030  & 47.574  & 27.398  & 1.330  & 44.388  & 36.544  & 2.272  & 47.707  & 0.000  & 2.322  & 17.089 \\\hline
 & 0.199  & 0.280  & 0.361  & 0.221  & 0.182  & 0.401  & 0.151  & 0.243  & 0.388  & 0.202  & 0.415  & 0.422  & 0.000  & 0.417  & 0.147 \\\hline
W1-5 & 1.893  & 1.778  & 2.399  & 1.819  & 1.540  & 2.512  & 1.667  & 1.763  & 2.425  & 1.734  & 1.377  & 2.512  & 2.322  & 0.000  & 2.503 \\\hline
 & 0.340  & 0.452  & 0.431  & 0.327  & 0.388  & 0.452  & 0.299  & 0.452  & 0.436  & 0.311  & 0.353  & 0.452  & 0.417  & 0.000  & 0.450 \\\hline
W2-5 & 19.829  & 1.362  & 29.940  & 20.703  & 1.087  & 33.367  & 24.678  & 1.276  & 31.727  & 22.988  & 2.746  & 34.399  & 17.089  & 2.503  & 0.000 \\\hline
 & 0.170  & 0.245  & 0.325  & 0.177  & 0.192  & 0.358  & 0.213  & 0.233  & 0.348  & 0.199  & 0.502  & 0.381  & 0.147  & 0.450  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from sound PCM samples and wavelet leaf coefficients.
The different types of the signals yield greater $c$ values.}
\end{center}
\end{table*}

==> tables/audioDistances_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf S1} & {\bf W1-1} & {\bf W2-1} & {\bf S2} & {\bf W1-2} & {\bf W2-2} & {\bf S3} & {\bf W1-3} & {\bf W2-3} & {\bf S4} & {\bf W1-4} & {\bf W2-4} & {\bf S5} & {\bf W1-5} & {\bf W2-5} \\\hline\hline
{\bf S1} & 0.000 & 1.788 & 22.671 & 8.340 & 2.062 & 27.502 & 15.078 & 2.054 & 24.858 & 11.170 & 2.108 & 28.275 & 36.639 & 1.893 & 19.829 \\
 & 0.000  & 0.321  & 0.194  & 0.045  & 0.365  & 0.232  & 0.083  & 0.375  & 0.217  & 0.062  & 0.385  & 0.250  & 0.199  & 0.340  & 0.170 \\\hline
{\bf W1-1} & 1.788 & 0.000 & 2.371 & 0.787 & 0.740 & 2.970 & 1.593 & 0.579 & 2.657 & 1.221 & 2.087 & 3.085 & 1.559 & 1.778 & 1.362 \\
 & 0.321  & 0.000  & 0.426  & 0.141  & 0.186  & 0.534  & 0.286  & 0.148  & 0.478  & 0.219  & 0.534  & 0.555  & 0.280  & 0.452  & 0.245 \\\hline
{\bf W2-1} & 22.671 & 2.371 & 0.000 & 17.933 & 2.289 & 3.937 & 31.633 & 2.456 & 2.242 & 26.022 & 3.180 & 5.087 & 42.198 & 2.399 & 29.940 \\
 & 0.194  & 0.426  & 0.000  & 0.153  & 0.405  & 0.042  & 0.272  & 0.449  & 0.025  & 0.224  & 0.581  & 0.056  & 0.361  & 0.431  & 0.325 \\\hline\hline
{\bf S2} & 8.340 & 0.787 & 17.933 & 0.000 & 0.596 & 30.846 & 23.292 & 0.791 & 19.736 & 16.899 & 2.369 & 28.662 & 41.117 & 1.819 & 20.703 \\
 & 0.045  & 0.141  & 0.153  & 0.000  & 0.105  & 0.259  & 0.126  & 0.144  & 0.172  & 0.092  & 0.433  & 0.252  & 0.221  & 0.327  & 0.177 \\\hline
{\bf W1-2} & 2.062 & 0.740 & 2.289 & 0.596 & 0.000 & 3.030 & 1.499 & 0.730 & 2.944 & 0.702 & 1.664 & 3.142 & 1.030 & 1.540 & 1.087 \\
 & 0.365  & 0.186  & 0.405  & 0.105  & 0.000  & 0.536  & 0.265  & 0.185  & 0.521  & 0.124  & 0.423  & 0.556  & 0.182  & 0.388  & 0.192 \\\hline
{\bf W2-2} & 27.502 & 2.970 & 3.937 & 30.846 & 3.030 & 0.000 & 36.667 & 3.046 & 6.058 & 30.970 & 3.404 & 2.204 & 47.574 & 2.512 & 33.367 \\
 & 0.232  & 0.534  & 0.042  & 0.259  & 0.536  & 0.000  & 0.310  & 0.557  & 0.066  & 0.263  & 0.622  & 0.024  & 0.401  & 0.452  & 0.358 \\\hline\hline
{\bf S3} & 15.078 & 1.593 & 31.633 & 23.292 & 1.499 & 36.667 & 0.000 & 1.691 & 32.883 & 12.918 & 1.711 & 36.572 & 27.398 & 1.667 & 24.678 \\
 & 0.083  & 0.286  & 0.272  & 0.126  & 0.265  & 0.310  & 0.000  & 0.309  & 0.288  & 0.072  & 0.312  & 0.325  & 0.151  & 0.299  & 0.213 \\\hline
{\bf W1-3} & 2.054 & 0.579 & 2.456 & 0.791 & 0.730 & 3.046 & 1.691 & 0.000 & 3.090 & 1.236 & 2.066 & 3.290 & 1.330 & 1.763 & 1.276 \\
 & 0.375  & 0.148  & 0.449  & 0.144  & 0.185  & 0.557  & 0.309  & 0.000  & 0.565  & 0.226  & 0.533  & 0.601  & 0.243  & 0.452  & 0.233 \\\hline
{\bf W2-3} & 24.858 & 2.657 & 2.242 & 19.736 & 2.944 & 6.058 & 32.883 & 3.090 & 0.000 & 28.223 & 3.218 & 4.879 & 44.388 & 2.425 & 31.727 \\
 & 0.217  & 0.478  & 0.025  & 0.172  & 0.521  & 0.066  & 0.288  & 0.565  & 0.000  & 0.248  & 0.588  & 0.055  & 0.388  & 0.436  & 0.348 \\\hline\hline
{\bf S4} & 11.170 & 1.221 & 26.022 & 16.899 & 0.702 & 30.970 & 12.918 & 1.236 & 28.223 & 0.000 & 1.953 & 31.182 & 36.544 & 1.734 & 22.988 \\
 & 0.062  & 0.219  & 0.224  & 0.092  & 0.124  & 0.263  & 0.072  & 0.226  & 0.248  & 0.000  & 0.357  & 0.278  & 0.202  & 0.311  & 0.199 \\\hline
{\bf W1-4} & 2.108 & 2.087 & 3.180 & 2.369 & 1.664 & 3.404 & 1.711 & 2.066 & 3.218 & 1.953 & 0.000 & 3.431 & 2.272 & 1.377 & 2.746 \\
 & 0.385  & 0.534  & 0.581  & 0.433  & 0.423  & 0.622  & 0.312  & 0.533  & 0.588  & 0.357  & 0.000  & 0.627  & 0.415  & 0.353  & 0.502 \\\hline
{\bf W2-4} & 28.275 & 3.085 & 5.087 & 28.662 & 3.142 & 2.204 & 36.572 & 3.290 & 4.879 & 31.182 & 3.431 & 0.000 & 47.707 & 2.512 & 34.399 \\
 & 0.250  & 0.555  & 0.056  & 0.252  & 0.556  & 0.024  & 0.325  & 0.601  & 0.055  & 0.278  & 0.627  & 0.000  & 0.422  & 0.452  & 0.381 \\\hline\hline
{\bf S5} & 36.639 & 1.559 & 42.198 & 41.117 & 1.030 & 47.574 & 27.398 & 1.330 & 44.388 & 36.544 & 2.272 & 47.707 & 0.000 & 2.322 & 17.089 \\
 & 0.199  & 0.280  & 0.361  & 0.221  & 0.182  & 0.401  & 0.151  & 0.243  & 0.388  & 0.202  & 0.415  & 0.422  & 0.000  & 0.417  & 0.147 \\\hline
{\bf W1-5} & 1.893 & 1.778 & 2.399 & 1.819 & 1.540 & 2.512 & 1.667 & 1.763 & 2.425 & 1.734 & 1.377 & 2.512 & 2.322 & 0.000 & 2.503 \\
 & 0.340  & 0.452  & 0.431  & 0.327  & 0.388  & 0.452  & 0.299  & 0.452  & 0.436  & 0.311  & 0.353  & 0.452  & 0.417  & 0.000  & 0.450 \\\hline
{\bf W2-5} & 19.829 & 1.362 & 29.940 & 20.703 & 1.087 & 33.367 & 24.678 & 1.276 & 31.727 & 22.988 & 2.746 & 34.399 & 17.089 & 2.503 & 0.000 \\
 & 0.170  & 0.245  & 0.325  & 0.177  & 0.192  & 0.358  & 0.213  & 0.233  & 0.348  & 0.199  & 0.502  & 0.381  & 0.147  & 0.450  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from sound PCM samples and wavelet leaf coefficients.
The different types of the signals yield greater $c$ values.}
\end{center}
\end{table*}

==> tables/audioGeneral.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l | c | c |}\hline
label & description & events \\\hline
S1 & recorded 'front center' & 68545 \\\hline
W1-1 & first wavelet approximation & 31 \\\hline
W2-1 & higher wavelet leaf & 17147 \\\hline
S2 & recorded 'front left' & 71042 \\\hline
W1-2 & first wavelet approximation & 32 \\\hline
W2-2 & higher wavelet leaf & 17771 \\\hline
S3 & recorded 'rear center' & 65026 \\\hline
W1-3 & first wavelet approximation & 30 \\\hline
W2-3 & higher wavelet leaf & 16267 \\\hline
S4 & recorded 'rear left' & 63010 \\\hline
W1-4 & first wavelet approximation & 30 \\\hline
W2-4 & higher wavelet leaf & 15763 \\\hline
S5 & noise & 67579 \\\hline
W1-5 & first wavelet approximation & 31 \\\hline
W2-5 & higher wavelet leaf & 16906 \\\hline
\end{tabular}
\caption{General description of the audio data used for the $c$ values of the next table.
The recorded data events are the PCM samples normalized to fit [-1,1].
The wavelet first approximation consists of the low frequencies.
The higher leaf consists of an approximation of one of the last details.}
\end{center}
\end{table}

==> tables/audioGeneral_.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l || c | c |}\hline
label & description & events \\\hline\hline
{\bf S1} & recorded 'front center' & 68545 \\\hline
{\bf W1-1} & first wavelet approximation & 31 \\\hline
{\bf W2-1} & higher wavelet leaf & 17147 \\\hline\hline
{\bf S2} & recorded 'front left' & 71042 \\\hline
{\bf W1-2} & first wavelet approximation & 32 \\\hline
{\bf W2-2} & higher wavelet leaf & 17771 \\\hline\hline
{\bf S3} & recorded 'rear center' & 65026 \\\hline
{\bf W1-3} & first wavelet approximation & 30 \\\hline
{\bf W2-3} & higher wavelet leaf & 16267 \\\hline\hline
{\bf S4} & recorded 'rear left' & 63010 \\\hline
{\bf W1-4} & first wavelet approximation & 30 \\\hline
{\bf W2-4} & higher wavelet leaf & 15763 \\\hline\hline
{\bf S5} & noise & 67579 \\\hline
{\bf W1-5} & first wavelet approximation & 31 \\\hline
{\bf W2-5} & higher wavelet leaf & 16906 \\\hline
\end{tabular}
\caption{General description of the audio data used for the $c$ values of the next table.
The recorded data events are the PCM samples normalized to fit [-1,1].
The wavelet first approximation consists of the low frequencies.
The higher leaf consists of an approximation of one of the last details.}
\end{center}
\end{table}

==> tables/musicDistances.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c |}\hline
 & Pale & Bach1 & Bach2 & Moza1 & Moza2 & Beet1 & Beet2 & Sch\"on \\\hline
Pale & 0.00  & 1.88  & 1.89  & 2.60  & 4.12  & 4.43  & 5.49  & 2.62 \\\hline
 & 0.00  & 0.14  & 0.13  & 0.15  & 0.17  & 0.21  & 0.21  & 0.28 \\\hline
Bach1 & 1.88  & 0.00  & 1.00  & 1.27  & 1.50  & 2.09  & 2.51  & 1.54 \\\hline
 & 0.14  & 0.00  & 0.09  & 0.10  & 0.10  & 0.15  & 0.16  & 0.18 \\\hline
Bach2 & 1.89  & 1.00  & 0.00  & 1.26  & 1.78  & 2.20  & 2.73  & 1.52 \\\hline
 & 0.13  & 0.09  & 0.00  & 0.09  & 0.11  & 0.15  & 0.17  & 0.18 \\\hline
Moza1 & 2.60  & 1.27  & 1.26  & 0.00  & 2.14  & 2.08  & 2.25  & 1.79 \\\hline
 & 0.15  & 0.10  & 0.09  & 0.00  & 0.10  & 0.11  & 0.10  & 0.19 \\\hline
Moza2 & 4.12  & 1.50  & 1.78  & 2.14  & 0.00  & 2.99  & 5.52  & 2.02 \\\hline
 & 0.17  & 0.10  & 0.11  & 0.10  & 0.00  & 0.10  & 0.09  & 0.20 \\\hline
Beet1 & 4.43  & 2.09  & 2.20  & 2.08  & 2.99  & 0.00  & 2.34  & 2.31 \\\hline
 & 0.21  & 0.15  & 0.15  & 0.11  & 0.10  & 0.00  & 0.07  & 0.24 \\\hline
Beet2 & 5.49  & 2.51  & 2.73  & 2.25  & 5.52  & 2.34  & 0.00  & 2.39 \\\hline
 & 0.21  & 0.16  & 0.17  & 0.10  & 0.09  & 0.07  & 0.00  & 0.24 \\\hline
Sch\"on & 2.62  & 1.54  & 1.52  & 1.79  & 2.02  & 2.31  & 2.39  & 0.00 \\\hline
 & 0.28  & 0.18  & 0.18  & 0.19  & 0.20  & 0.24  & 0.24  & 0.00 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from the pitches of classical compositions.}
\end{center}
\end{table}

==> tables/musicDistances_.tex <==
\begin{table}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c || c | c || c | c || c | c || c |}\hline
 & {\bf Pale} & {\bf Bach1} & {\bf Bach2} & {\bf Moza1} & {\bf Moza2} & {\bf Beet1} & {\bf Beet2} & {\bf Sch\"on} \\\hline
{\bf Pale} & 0.00 & 1.88 & 1.89 & 2.60 & 4.12 & 4.43 & 5.49 & 2.62 \\
 & 0.00  & 0.14  & 0.13  & 0.15  & 0.17  & 0.21  & 0.21  & 0.28 \\\hline\hline
{\bf Bach1} & 1.88 & 0.00 & 1.00 & 1.27 & 1.50 & 2.09 & 2.51 & 1.54 \\
 & 0.14  & 0.00  & 0.09  & 0.10  & 0.10  & 0.15  & 0.16  & 0.18 \\\hline
{\bf Bach2} & 1.89 & 1.00 & 0.00 & 1.26 & 1.78 & 2.20 & 2.73 & 1.52 \\
 & 0.13  & 0.09  & 0.00  & 0.09  & 0.11  & 0.15  & 0.17  & 0.18 \\\hline\hline
{\bf Moza1} & 2.60 & 1.27 & 1.26 & 0.00 & 2.14 & 2.08 & 2.25 & 1.79 \\
 & 0.15  & 0.10  & 0.09  & 0.00  & 0.10  & 0.11  & 0.10  & 0.19 \\\hline
{\bf Moza2} & 4.12 & 1.50 & 1.78 & 2.14 & 0.00 & 2.99 & 5.52 & 2.02 \\
 & 0.17  & 0.10  & 0.11  & 0.10  & 0.00  & 0.10  & 0.09  & 0.20 \\\hline\hline
{\bf Beet1} & 4.43 & 2.09 & 2.20 & 2.08 & 2.99 & 0.00 & 2.34 & 2.31 \\
 & 0.21  & 0.15  & 0.15  & 0.11  & 0.10  & 0.00  & 0.07  & 0.24 \\\hline
{\bf Beet2} & 5.49 & 2.51 & 2.73 & 2.25 & 5.52 & 2.34 & 0.00 & 2.39 \\
 & 0.21  & 0.16  & 0.17  & 0.10  & 0.09  & 0.07  & 0.00  & 0.24 \\\hline\hline
{\bf Sch\"on} & 2.62 & 1.54 & 1.52 & 1.79 & 2.02 & 2.31 & 2.39 & 0.00 \\
 & 0.28  & 0.18  & 0.18  & 0.19  & 0.20  & 0.24  & 0.24  & 0.00 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from the pitches of classical compositions.}
\end{center}
\end{table}

==> tables/musicDistances_Foo.tex <==
\begin{table}[h!]
	\caption{Values of $c'$ for pitches of classical compositions.}\label{tab:mus}
\small
\begin{center}
\begin{tabular}{ l | c || c | c || c | c || c | c || c }
 & {\bf Pale} & {\bf Bach1} & {\bf Bach2} & {\bf Moza1} & {\bf Moza2} & {\bf Beet1} & {\bf Beet2} & {\bf Sch\"on} \\\hline
{\bf Pale} & 0.00 & 1.88 & 1.89 & 2.60 & 4.12 & 4.43 & 5.49 & 2.62 \\
 & 0.00  & 0.14  & 0.13  & 0.15  & 0.17  & 0.21  & 0.21  & 0.28 \\\hline\hline
{\bf Bach1} & 1.88 & 0.00 & 1.00 & 1.27 & 1.50 & 2.09 & 2.51 & 1.54 \\
 & 0.14  & 0.00  & 0.09  & 0.10  & 0.10  & 0.15  & 0.16  & 0.18 \\\hline
{\bf Bach2} & 1.89 & 1.00 & 0.00 & 1.26 & 1.78 & 2.20 & 2.73 & 1.52 \\
 & 0.13  & 0.09  & 0.00  & 0.09  & 0.11  & 0.15  & 0.17  & 0.18 \\\hline\hline
{\bf Moza1} & 2.60 & 1.27 & 1.26 & 0.00 & 2.14 & 2.08 & 2.25 & 1.79 \\
 & 0.15  & 0.10  & 0.09  & 0.00  & 0.10  & 0.11  & 0.10  & 0.19 \\\hline
{\bf Moza2} & 4.12 & 1.50 & 1.78 & 2.14 & 0.00 & 2.99 & 5.52 & 2.02 \\
 & 0.17  & 0.10  & 0.11  & 0.10  & 0.00  & 0.10  & 0.09  & 0.20 \\\hline\hline
{\bf Beet1} & 4.43 & 2.09 & 2.20 & 2.08 & 2.99 & 0.00 & 2.34 & 2.31 \\
 & 0.21  & 0.15  & 0.15  & 0.11  & 0.10  & 0.00  & 0.07  & 0.24 \\\hline
{\bf Beet2} & 5.49 & 2.51 & 2.73 & 2.25 & 5.52 & 2.34 & 0.00 & 2.39 \\
 & 0.21  & 0.16  & 0.17  & 0.10  & 0.09  & 0.07  & 0.00  & 0.24 \\\hline\hline
{\bf Sch\"on} & 2.62 & 1.54 & 1.52 & 1.79 & 2.02 & 2.31 & 2.39 & 0.00 \\
 & 0.28  & 0.18  & 0.18  & 0.19  & 0.20  & 0.24  & 0.24  & 0.00 \\
\end{tabular}
\end{center}
\end{table}


==> tables/musicGeneral.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l | c | c |}\hline
label & description & events \\\hline
Pale & Sanctus 69 from G. P. da Palestrina & 719 \\\hline
Bach1 & BWV735 from J. S. Bach & 236 \\\hline
Bach2 & BWV648 from J. S. Bach & 272 \\\hline
Moza1 & K80 from W. A. Mozart & 538 \\\hline
Moza2 & K458 from W. A. Mozart & 4218 \\\hline
Beet1 & Opus 18, n1, mov. 3 from L. van Beethoven & 1289 \\\hline
Beet2 & Opus 132 from L. van Beethoven & 17884 \\\hline
Sch\"on & Opus 19, mov. 2 from A. Sch\"onberg & 102 \\\hline
\end{tabular}
\caption{General description of the music data used for the $c$ values of the next table. Each event is a midi value of a note pitch. Samples where chosen to reflect music history timeline. Works by the same composer were chosen among the first and last 10\% of all he produced.}
\end{center}
\end{table}

==> tables/musicGeneral_.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l || c | c |}\hline
label & description & events \\\hline\hline
{\bf Pale} & Sanctus 69 from G. P. da Palestrina & 719 \\\hline\hline
{\bf Bach1} & BWV735 from J. S. Bach & 236 \\\hline
{\bf Bach2} & BWV648 from J. S. Bach & 272 \\\hline\hline
{\bf Moza1} & K80 from W. A. Mozart & 538 \\\hline
{\bf Moza2} & K458 from W. A. Mozart & 4218 \\\hline\hline
{\bf Beet1} & Opus 18, n1, mov. 3 from L. van Beethoven & 1289 \\\hline
{\bf Beet2} & Opus 132 from L. van Beethoven & 17884 \\\hline\hline
{\bf Sch\"on} & Opus 19, mov. 2 from A. Sch\"onberg & 102 \\\hline
\end{tabular}
\caption{General description of the music data used for the $c$ values of the next table. Each event is a midi value of a note pitch. Samples where chosen to reflect music history timeline. Works by the same composer were chosen among the first and last 10\% of all he produced.}
\end{center}
\end{table}

==> tables/osDistances.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c |}\hline
 & cpu1 & cpu2 & cpu3 & mem & p1 & m1 & p2 & m2 & p3 & m3 \\\hline
cpu1 & 0.00  & 5.13  & 4.73  & 4.84  & 8.57  & 11.03  & 1.84  & 9.25  & 3.39  & 9.94 \\\hline
 & 0.00  & 0.30  & 0.22  & 0.26  & 0.38  & 0.49  & 0.08  & 0.41  & 0.15  & 0.44 \\\hline
cpu2 & 5.13  & 0.00  & 2.97  & 3.83  & 8.89  & 9.90  & 4.72  & 9.03  & 3.64  & 9.00 \\\hline
 & 0.30  & 0.00  & 0.17  & 0.25  & 0.50  & 0.56  & 0.27  & 0.51  & 0.21  & 0.51 \\\hline
cpu3 & 4.73  & 2.97  & 0.00  & 3.69  & 8.63  & 13.44  & 4.63  & 12.50  & 4.51  & 12.00 \\\hline
 & 0.22  & 0.17  & 0.00  & 0.19  & 0.37  & 0.57  & 0.20  & 0.53  & 0.19  & 0.51 \\\hline
mem & 4.84  & 3.83  & 3.69  & 0.00  & 4.16  & 10.77  & 4.60  & 9.53  & 3.97  & 9.48 \\\hline
 & 0.26  & 0.25  & 0.19  & 0.00  & 0.21  & 0.55  & 0.24  & 0.49  & 0.20  & 0.49 \\\hline
p1 & 8.57  & 8.89  & 8.63  & 4.16  & 0.00  & 13.75  & 10.08  & 12.77  & 9.85  & 12.53 \\\hline
 & 0.38  & 0.50  & 0.37  & 0.21  & 0.00  & 0.56  & 0.41  & 0.52  & 0.40  & 0.51 \\\hline
m1 & 11.03  & 9.90  & 13.44  & 10.77  & 13.75  & 0.00  & 12.26  & 12.53  & 10.57  & 15.43 \\\hline
 & 0.49  & 0.56  & 0.57  & 0.55  & 0.56  & 0.00  & 0.50  & 0.51  & 0.43  & 0.63 \\\hline
p2 & 1.84  & 4.72  & 4.63  & 4.60  & 10.08  & 12.26  & 0.00  & 10.51  & 2.82  & 10.85 \\\hline
 & 0.08  & 0.27  & 0.20  & 0.24  & 0.41  & 0.50  & 0.00  & 0.43  & 0.12  & 0.44 \\\hline
m2 & 9.25  & 9.03  & 12.50  & 9.53  & 12.77  & 12.53  & 10.51  & 0.00  & 10.30  & 8.67 \\\hline
 & 0.41  & 0.51  & 0.53  & 0.49  & 0.52  & 0.51  & 0.43  & 0.00  & 0.42  & 0.35 \\\hline
p3 & 3.39  & 3.64  & 4.51  & 3.97  & 9.85  & 10.57  & 2.82  & 10.30  & 0.00  & 10.30 \\\hline
 & 0.15  & 0.21  & 0.19  & 0.20  & 0.40  & 0.43  & 0.12  & 0.42  & 0.00  & 0.42 \\\hline
m3 & 9.94  & 9.00  & 12.00  & 9.48  & 12.53  & 15.43  & 10.85  & 8.67  & 10.30  & 0.00 \\\hline
 & 0.44  & 0.51  & 0.51  & 0.49  & 0.51  & 0.63  & 0.44  & 0.35  & 0.42  & 0.00 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from laptop system resource status measures.}
\end{center}
\end{table}

==> tables/osDistances_.tex <==
\begin{table}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c || c || c | c || c | c || c | c |}\hline
 & {\bf cpu1} & {\bf cpu2} & {\bf cpu3} & {\bf mem} & {\bf p1} & {\bf m1} & {\bf p2} & {\bf m2} & {\bf p3} & {\bf m3} \\\hline
{\bf cpu1} & 0.00 & 5.13 & 4.73 & 4.84 & 8.57 & 11.03 & 1.84 & 9.25 & 3.39 & 9.94 \\
 & 0.00  & 0.30  & 0.22  & 0.26  & 0.38  & 0.49  & 0.08  & 0.41  & 0.15  & 0.44 \\\hline
{\bf cpu2} & 5.13 & 0.00 & 2.97 & 3.83 & 8.89 & 9.90 & 4.72 & 9.03 & 3.64 & 9.00 \\
 & 0.30  & 0.00  & 0.17  & 0.25  & 0.50  & 0.56  & 0.27  & 0.51  & 0.21  & 0.51 \\\hline
{\bf cpu3} & 4.73 & 2.97 & 0.00 & 3.69 & 8.63 & 13.44 & 4.63 & 12.50 & 4.51 & 12.00 \\
 & 0.22  & 0.17  & 0.00  & 0.19  & 0.37  & 0.57  & 0.20  & 0.53  & 0.19  & 0.51 \\\hline\hline
{\bf mem} & 4.84 & 3.83 & 3.69 & 0.00 & 4.16 & 10.77 & 4.60 & 9.53 & 3.97 & 9.48 \\
 & 0.26  & 0.25  & 0.19  & 0.00  & 0.21  & 0.55  & 0.24  & 0.49  & 0.20  & 0.49 \\\hline\hline
{\bf p1} & 8.57 & 8.89 & 8.63 & 4.16 & 0.00 & 13.75 & 10.08 & 12.77 & 9.85 & 12.53 \\
 & 0.38  & 0.50  & 0.37  & 0.21  & 0.00  & 0.56  & 0.41  & 0.52  & 0.40  & 0.51 \\\hline
{\bf m1} & 11.03 & 9.90 & 13.44 & 10.77 & 13.75 & 0.00 & 12.26 & 12.53 & 10.57 & 15.43 \\
 & 0.49  & 0.56  & 0.57  & 0.55  & 0.56  & 0.00  & 0.50  & 0.51  & 0.43  & 0.63 \\\hline\hline
{\bf p2} & 1.84 & 4.72 & 4.63 & 4.60 & 10.08 & 12.26 & 0.00 & 10.51 & 2.82 & 10.85 \\
 & 0.08  & 0.27  & 0.20  & 0.24  & 0.41  & 0.50  & 0.00  & 0.43  & 0.12  & 0.44 \\\hline
{\bf m2} & 9.25 & 9.03 & 12.50 & 9.53 & 12.77 & 12.53 & 10.51 & 0.00 & 10.30 & 8.67 \\
 & 0.41  & 0.51  & 0.53  & 0.49  & 0.52  & 0.51  & 0.43  & 0.00  & 0.42  & 0.35 \\\hline\hline
{\bf p3} & 3.39 & 3.64 & 4.51 & 3.97 & 9.85 & 10.57 & 2.82 & 10.30 & 0.00 & 10.30 \\
 & 0.15  & 0.21  & 0.19  & 0.20  & 0.40  & 0.43  & 0.12  & 0.42  & 0.00  & 0.42 \\\hline
{\bf m3} & 9.94 & 9.00 & 12.00 & 9.48 & 12.53 & 15.43 & 10.85 & 8.67 & 10.30 & 0.00 \\
 & 0.44  & 0.51  & 0.51  & 0.49  & 0.51  & 0.63  & 0.44  & 0.35  & 0.42  & 0.00 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from laptop system resource status measures.}
\end{center}
\end{table}

==> tables/osGeneral.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l | c | c |}\hline
label & description & events \\\hline
cpu1 & workload of the most active processor & 888 \\\hline
cpu2 & workload of the second most active processor & 422 \\\hline
cpu3 & workload of the third most active processor & 1046 \\\hline
mem & RAM use in kB & 557 \\\hline
p1 & workload use of most consuming process & 1197 \\\hline
m1 & RAM use of most consuming process & 1197 \\\hline
p2 & workload use of second most consuming process & 1197 \\\hline
m2 & RAM use of second most consuming process & 1197 \\\hline
p3 & RAM use of third most consuming process & 1197 \\\hline
m3 & workload use of third most consuming process & 1197 \\\hline
\end{tabular}
\caption{General description of the laptop system status data used for the $c$ values of the next table. Each event is a measure in a snapshot of system status.}
\end{center}
\end{table}

==> tables/osGeneral_.tex <==
\begin{table}[h!]
\begin{center}
\begin{tabular}{| l || c | c |}\hline
label & description & events \\\hline\hline
{\bf cpu1} & workload of the most active processor & 888 \\\hline
{\bf cpu2} & workload of the second most active processor & 422 \\\hline
{\bf cpu3} & workload of the third most active processor & 1046 \\\hline\hline
{\bf mem} & RAM use in kB & 557 \\\hline\hline
{\bf p1} & workload use of most consuming process & 1197 \\\hline
{\bf m1} & RAM use of most consuming process & 1197 \\\hline\hline
{\bf p2} & workload use of second most consuming process & 1197 \\\hline
{\bf m2} & RAM use of second most consuming process & 1197 \\\hline\hline
{\bf p3} & RAM use of third most consuming process & 1197 \\\hline
{\bf m3} & workload use of third most consuming process & 1197 \\\hline
\end{tabular}
\caption{General description of the laptop system status data used for the $c$ values of the next table. Each event is a measure in a snapshot of system status.}
\end{center}
\end{table}

==> tables/tabNormDiff3.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\sigma$ & $\mu(c)$ & $\sigma(c)$ & m(c) & min(c) & max(c) & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
0.5 & 3.976 & 0.290 & 3.969 & 3.309,3.376,3.376 & 4.517,4.517,4.852  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.6 & 3.047 & 0.275 & 3.086 & 2.348,2.527,2.549 & 3.555,3.690,3.690  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 2.340 & 0.284 & 2.281 & 1.789,1.811,1.901 & 2.952,2.974,3.376  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 0.950 \\\hline
0.8 & 1.681 & 0.264 & 1.677 & 1.140,1.207,1.207 & 2.258,2.258,2.594  & 0.970  & 0.920  & 0.750  & 0.550  & 0.420  & 0.130 \\\hline
0.9 & 1.094 & 0.316 & 1.040 & 0.358,0.559,0.581 & 1.744,1.766,1.923  & 0.320  & 0.230  & 0.140  & 0.060  & 0.030  & 0.000 \\\hline
1.0 & 0.842 & 0.278 & 0.827 & 0.402,0.425,0.447 & 1.498,1.610,1.677  & 0.090  & 0.060  & 0.030  & 0.010  & 0.000  & 0.000 \\\hline
1.1 & 1.073 & 0.285 & 1.040 & 0.581,0.671,0.671 & 1.722,1.766,1.856  & 0.320  & 0.150  & 0.110  & 0.040  & 0.020  & 0.000 \\\hline
1.2 & 1.455 & 0.296 & 1.453 & 0.917,0.917,0.917 & 2.191,2.258,2.258  & 0.760  & 0.640  & 0.440  & 0.310  & 0.130  & 0.060 \\\hline
1.3 & 1.870 & 0.265 & 1.834 & 1.252,1.364,1.364 & 2.437,2.482,2.706  & 1.000  & 0.990  & 0.940  & 0.800  & 0.690  & 0.340 \\\hline
1.4 & 2.201 & 0.260 & 2.203 & 1.610,1.610,1.744 & 2.817,2.817,2.840  & 1.000  & 1.000  & 1.000  & 0.980  & 0.980  & 0.830 \\\hline
1.5 & 2.604 & 0.268 & 2.571 & 1.968,2.147,2.169 & 3.153,3.153,3.309  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.6 & 2.904 & 0.309 & 2.840 & 2.258,2.303,2.348 & 3.622,3.690,3.913  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.7 & 3.228 & 0.274 & 3.175 & 2.706,2.750,2.795 & 3.868,4.003,4.271  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.8 & 3.489 & 0.253 & 3.488 & 2.996,3.019,3.041 & 4.025,4.092,4.181  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.9 & 3.759 & 0.275 & 3.734 & 3.063,3.242,3.287 & 4.360,4.360,4.785  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.0 & 3.994 & 0.262 & 3.991 & 3.466,3.511,3.555 & 4.539,4.584,4.651  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
with normal distributions.
One normal distribution is fixed, with $\mu=0$ and $\sigma=1$,
and compared agaist normal distributions with $\mu=0$
and different values of $\sigma$.}
\end{center}
\end{table*}

==> tables/tabNormDiff3_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\sigma$ & $\mu(c)$ & $\sigma(c)$ & m(c) & min(c) & max(c) & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
0.5 & 3.976 & 0.290 & 3.969 & 3.309,3.376,3.376 & 4.517,4.517,4.852  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.6 & 3.047 & 0.275 & 3.086 & 2.348,2.527,2.549 & 3.555,3.690,3.690  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 2.340 & 0.284 & 2.281 & 1.789,1.811,1.901 & 2.952,2.974,3.376  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 0.950 \\\hline
0.8 & 1.681 & 0.264 & 1.677 & 1.140,1.207,1.207 & 2.258,2.258,2.594  & 0.970  & 0.920  & 0.750  & 0.550  & 0.420  & 0.130 \\\hline
0.9 & 1.094 & 0.316 & 1.040 & 0.358,0.559,0.581 & 1.744,1.766,1.923  & 0.320  & 0.230  & 0.140  & 0.060  & 0.030  & 0.000 \\\hline
{\bf 1.0} & {\bf 0.842} & {\bf 0.278} & {\bf 0.827} & {\bf 0.402,0.425,0.447} & {\bf 1.498,1.610,1.677} & {\bf 0.090} & {\bf 0.060} & {\bf 0.030} & {\bf 0.010} & {\bf 0.000} & {\bf 0.000} \\\hline
1.1 & 1.073 & 0.285 & 1.040 & 0.581,0.671,0.671 & 1.722,1.766,1.856  & 0.320  & 0.150  & 0.110  & 0.040  & 0.020  & 0.000 \\\hline
1.2 & 1.455 & 0.296 & 1.453 & 0.917,0.917,0.917 & 2.191,2.258,2.258  & 0.760  & 0.640  & 0.440  & 0.310  & 0.130  & 0.060 \\\hline
1.3 & 1.870 & 0.265 & 1.834 & 1.252,1.364,1.364 & 2.437,2.482,2.706  & 1.000  & 0.990  & 0.940  & 0.800  & 0.690  & 0.340 \\\hline
1.4 & 2.201 & 0.260 & 2.203 & 1.610,1.610,1.744 & 2.817,2.817,2.840  & 1.000  & 1.000  & 1.000  & 0.980  & 0.980  & 0.830 \\\hline
1.5 & 2.604 & 0.268 & 2.571 & 1.968,2.147,2.169 & 3.153,3.153,3.309  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.6 & 2.904 & 0.309 & 2.840 & 2.258,2.303,2.348 & 3.622,3.690,3.913  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.7 & 3.228 & 0.274 & 3.175 & 2.706,2.750,2.795 & 3.868,4.003,4.271  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.8 & 3.489 & 0.253 & 3.488 & 2.996,3.019,3.041 & 4.025,4.092,4.181  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.9 & 3.759 & 0.275 & 3.734 & 3.063,3.242,3.287 & 4.360,4.360,4.785  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.0 & 3.994 & 0.262 & 3.991 & 3.466,3.511,3.555 & 4.539,4.584,4.651  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
with normal distributions.
One normal distribution is fixed, with $\mu=0$ and $\sigma=1$,
and compared agaist normal distributions with $\mu=0$
and different values of $\sigma$.}
\end{center}
\end{table*}

==> tables/tabNormDiffDispersion_.tex <==
\begin{table*}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\sigma$ & $\mu(c)$ & $\sigma(c)$ & $min(c)$ & $max(c)$ & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
0.5 & 3.978 & 0.246 & 3.309,3.354,3.488 & 4.427,4.517,4.763  & 0.161  & 0.178  & 0.011  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.6 & 3.084 & 0.288 & 2.549,2.571,2.616 & 3.690,3.734,3.935  & 0.121  & 0.138  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 2.296 & 0.222 & 1.856,1.878,1.901 & 2.750,2.750,2.840  & 0.085  & 0.103  & 0.010  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 0.950 \\\hline
0.8 & 1.614 & 0.278 & 0.984,1.140,1.140 & 2.370,2.370,2.437  & 0.054  & 0.072  & 0.012  & 0.940  & 0.870  & 0.660  & 0.440  & 0.300  & 0.100 \\\hline
0.9 & 1.123 & 0.273 & 0.492,0.559,0.626 & 1.610,1.744,1.901  & 0.025  & 0.050  & 0.012  & 0.340  & 0.230  & 0.120  & 0.020  & 0.020  & 0.000 \\\hline
{\bf 1.0} & {\bf 0.851} & {\bf 0.284} & {\bf 0.425,0.447,0.447} & {\bf 1.521,1.588,1.856} & {\bf 0.000} & {\bf 0.038} & {\bf 0.013} & {\bf 0.110} & {\bf 0.060} & {\bf 0.030} & {\bf 0.010} & {\bf 0.010} & {\bf 0.000} \\\hline
1.1 & 1.064 & 0.258 & 0.604,0.671,0.671 & 1.632,1.655,1.923  & 0.023  & 0.048  & 0.012  & 0.260  & 0.160  & 0.060  & 0.030  & 0.010  & 0.000 \\\hline
1.2 & 1.447 & 0.279 & 0.693,0.872,0.939 & 1.990,2.057,2.057  & 0.044  & 0.065  & 0.012  & 0.790  & 0.650  & 0.400  & 0.270  & 0.170  & 0.040 \\\hline
1.3 & 1.825 & 0.262 & 1.230,1.230,1.275 & 2.348,2.415,2.750  & 0.063  & 0.082  & 0.012  & 1.000  & 0.970  & 0.900  & 0.820  & 0.650  & 0.290 \\\hline
1.4 & 2.209 & 0.292 & 1.699,1.722,1.766 & 2.840,2.862,2.862  & 0.081  & 0.099  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 0.980  & 0.790 \\\hline
1.5 & 2.564 & 0.301 & 1.901,1.990,2.012 & 3.153,3.220,3.309  & 0.097  & 0.115  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 0.990 \\\hline
1.6 & 2.895 & 0.279 & 2.214,2.326,2.348 & 3.444,3.488,3.578  & 0.112  & 0.129  & 0.012  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.7 & 3.152 & 0.290 & 2.482,2.616,2.616 & 3.868,3.868,3.891  & 0.125  & 0.141  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.8 & 3.431 & 0.266 & 2.750,2.795,2.974 & 4.003,4.003,4.025  & 0.138  & 0.153  & 0.012  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.9 & 3.742 & 0.293 & 3.108,3.153,3.198 & 4.316,4.494,4.763  & 0.150  & 0.167  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.0 & 3.971 & 0.269 & 3.354,3.466,3.511 & 4.472,4.494,4.584  & 0.161  & 0.178  & 0.012  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with normal distributions.
        One normal distribution is fixed, with $\mu=0$ and $\sigma=1$,
        and compared agaist normal distributions with $\mu=0$
        and different values of $\sigma$.}
\end{center}
\end{table*}

==> tables/tabNormDiffMean.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\mu$ & $\mu(c)$ & $\sigma(c)$ & $min(c)$ & $max(c)$ & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
0.0 & 0.829 & 0.271 & 0.402,0.402,0.402 & 1.565,1.677,1.677  & 0.000  & 0.037  & 0.012  & 0.080  & 0.050  & 0.040  & 0.020  & 0.000  & 0.000 \\\hline
0.1 & 1.357 & 0.414 & 0.537,0.559,0.581 & 2.102,2.303,2.415  & 0.040  & 0.061  & 0.019  & 0.540  & 0.490  & 0.340  & 0.260  & 0.210  & 0.110 \\\hline
0.2 & 2.098 & 0.451 & 0.939,1.096,1.118 & 3.130,3.153,3.198  & 0.080  & 0.094  & 0.020  & 0.970  & 0.950  & 0.910  & 0.870  & 0.790  & 0.640 \\\hline
0.3 & 3.083 & 0.399 & 2.124,2.147,2.191 & 3.846,3.868,3.935  & 0.119  & 0.138  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.4 & 3.820 & 0.477 & 2.348,2.996,3.130 & 4.785,4.942,5.411  & 0.159  & 0.171  & 0.021  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.5 & 4.637 & 0.449 & 3.645,3.757,3.801 & 5.545,5.613,5.680  & 0.197  & 0.207  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.6 & 5.548 & 0.483 & 4.383,4.472,4.584 & 6.373,6.507,6.507  & 0.236  & 0.248  & 0.022  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 6.362 & 0.415 & 5.009,5.344,5.568 & 7.178,7.200,7.357  & 0.274  & 0.285  & 0.019  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.8 & 7.158 & 0.441 & 6.104,6.149,6.306 & 8.027,8.072,8.408  & 0.311  & 0.320  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 7.888 & 0.419 & 6.820,6.909,7.133 & 8.765,8.788,8.967  & 0.347  & 0.353  & 0.019  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.0 & 8.811 & 0.413 & 7.759,7.782,7.938 & 9.481,9.615,9.839  & 0.383  & 0.394  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with normal distributions.
        One normal distribution is fixed, with $\mu=0$ and $\sigma=1$,
        and compared agaist normal distributions with different values of $\mu$ and fixed $\sigma=1$.}
\end{center}
\end{table*}

==> tables/tabNormDiffMean_.tex <==
\begin{table*}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\mu$ & $\mu(c)$ & $\sigma(c)$ & $min(c)$ & $max(c)$ & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 0.0} & {\bf 0.829} & {\bf 0.271} & {\bf 0.402,0.402,0.402} & {\bf 1.565,1.677,1.677} & {\bf 0.000} & {\bf 0.037} & {\bf 0.012} & {\bf 0.080} & {\bf 0.050} & {\bf 0.040} & {\bf 0.020} & {\bf 0.000} & {\bf 0.000} \\\hline
0.1 & 1.357 & 0.414 & 0.537,0.559,0.581 & 2.102,2.303,2.415  & 0.040  & 0.061  & 0.019  & 0.540  & 0.490  & 0.340  & 0.260  & 0.210  & 0.110 \\\hline
0.2 & 2.098 & 0.451 & 0.939,1.096,1.118 & 3.130,3.153,3.198  & 0.080  & 0.094  & 0.020  & 0.970  & 0.950  & 0.910  & 0.870  & 0.790  & 0.640 \\\hline
0.3 & 3.083 & 0.399 & 2.124,2.147,2.191 & 3.846,3.868,3.935  & 0.119  & 0.138  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.4 & 3.820 & 0.477 & 2.348,2.996,3.130 & 4.785,4.942,5.411  & 0.159  & 0.171  & 0.021  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.5 & 4.637 & 0.449 & 3.645,3.757,3.801 & 5.545,5.613,5.680  & 0.197  & 0.207  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.6 & 5.548 & 0.483 & 4.383,4.472,4.584 & 6.373,6.507,6.507  & 0.236  & 0.248  & 0.022  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 6.362 & 0.415 & 5.009,5.344,5.568 & 7.178,7.200,7.357  & 0.274  & 0.285  & 0.019  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.8 & 7.158 & 0.441 & 6.104,6.149,6.306 & 8.027,8.072,8.408  & 0.311  & 0.320  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 7.888 & 0.419 & 6.820,6.909,7.133 & 8.765,8.788,8.967  & 0.347  & 0.353  & 0.019  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.0 & 8.811 & 0.413 & 7.759,7.782,7.938 & 9.481,9.615,9.839  & 0.383  & 0.394  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with normal distributions.
        One normal distribution is fixed, with $\mu=0$ and $\sigma=1$,
        and compared agaist normal distributions with different values of $\mu$ and fixed $\sigma=1$.}
\end{center}
\end{table*}

==> tables/tabNormalDiffSamples.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & $m(c)$ & $min(c)$ & $max(c)$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
100 & 0.912 & 0.291 & 0.919 & 0.424,0.424,0.424 & 1.485,1.556,1.768  & 0.129  & 0.041  & 0.140  & 0.060  & 0.040  & 0.010  & 0.010  & 0.000 \\\hline
1000 & 1.283 & 0.364 & 1.286 & 0.626,0.648,0.648 & 2.080,2.124,2.147  & 0.057  & 0.016  & 0.540  & 0.390  & 0.320  & 0.150  & 0.100  & 0.060 \\\hline
10000 & 3.113 & 0.462 & 3.051 & 2.072,2.128,2.185 & 4.080,4.278,4.462  & 0.044  & 0.007  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
100000 & 9.126 & 0.485 & 9.076 & 7.978,8.003,8.128 & 10.156,10.194,10.252  & 0.041  & 0.002  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed normal distributions but different number of samples.
        One normal distribution has $\mu=0$ and $\sigma=1$.
        The other normal distribution have $\mu=0.1$ and $\sigma=1$.
        The KS statistic of these distributions converges
        to 0.0399 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabNormalDiffSamples2.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & $m(c)$ & $min(c)$ & $max(c)$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
100 & 0.911 & 0.251 & 0.849 & 0.424,0.495,0.495 & 1.414,1.626,1.697  & 0.129  & 0.035  & 0.130  & 0.050  & 0.020  & 0.010  & 0.000  & 0.000 \\\hline
1000 & 1.466 & 0.260 & 1.431 & 0.917,1.051,1.051 & 1.990,2.080,2.214  & 0.066  & 0.012  & 0.820  & 0.620  & 0.420  & 0.270  & 0.180  & 0.050 \\\hline
10000 & 3.467 & 0.243 & 3.465 & 2.878,2.970,2.991 & 3.946,4.080,4.094  & 0.049  & 0.003  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
100000 & 10.129 & 0.253 & 10.125 & 9.595,9.595,9.631 & 10.713,10.735,10.896  & 0.045  & 0.001  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed normal distributions but different number of samples.
        One normal distribution has $\mu=0$ and $\sigma=1$.
        The other normal distribution have
        $\mu=0$ and $\sigma=1.2$.
        The KS statistic of these distributions converges
        to 0.0440 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabNormalDiffSamples2_.tex <==
\begin{table*}[h!]
\vspace{-.3cm}\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & $m(c)$ & $min(c)$ & $max(c)$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 100} & 0.911 & 0.251 & 0.849 & 0.424,0.495,0.495 & 1.414,1.626,1.697 & 0.129 & 0.035 & 0.130 & 0.050 & 0.020 & 0.010 & 0.000 & 0.000 \\\hline
{\bf 1000} & 1.466 & 0.260 & 1.431 & 0.917,1.051,1.051 & 1.990,2.080,2.214 & 0.066 & 0.012 & 0.820 & 0.620 & 0.420 & 0.270 & 0.180 & 0.050 \\\hline
{\bf 10000} & 3.467 & 0.243 & 3.465 & 2.878,2.970,2.991 & 3.946,4.080,4.094 & 0.049 & 0.003 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
{\bf 100000} & 10.129 & 0.253 & 10.125 & 9.595,9.595,9.631 & 10.713,10.735,10.896 & 0.045 & 0.001 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed normal distributions but different number of samples.
        One normal distribution has $\mu=0$ and $\sigma=1$.
        The other normal distribution have
        $\mu=0$ and $\sigma=1.2$.
        The KS statistic of these distributions converges
        to 0.0440 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabNormalDiffSamples_.tex <==
\begin{table*}[h!]
\vspace{-.3cm}\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & $m(c)$ & $min(c)$ & $max(c)$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 100} & 0.912 & 0.291 & 0.919 & 0.424,0.424,0.424 & 1.485,1.556,1.768 & 0.129 & 0.041 & 0.140 & 0.060 & 0.040 & 0.010 & 0.010 & 0.000 \\\hline
{\bf 1000} & 1.283 & 0.364 & 1.286 & 0.626,0.648,0.648 & 2.080,2.124,2.147 & 0.057 & 0.016 & 0.540 & 0.390 & 0.320 & 0.150 & 0.100 & 0.060 \\\hline
{\bf 10000} & 3.113 & 0.462 & 3.051 & 2.072,2.128,2.185 & 4.080,4.278,4.462 & 0.044 & 0.007 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
{\bf 100000} & 9.126 & 0.485 & 9.076 & 7.978,8.003,8.128 & 10.156,10.194,10.252 & 0.041 & 0.002 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed normal distributions but different number of samples.
        One normal distribution has $\mu=0$ and $\sigma=1$.
        The other normal distribution have $\mu=0.1$ and $\sigma=1$.
        The KS statistic of these distributions converges
        to 0.0399 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabPowerDiffSamples_.tex <==
\begin{table*}[h!]
\vspace{-.3cm}\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & m(c) & min(c) & max(c) & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 100} & 0.853 & 0.307 & 0.778 & 0.354,0.424,0.495 & 1.556,1.909,1.909 & 0.121 & 0.043 & 0.110 & 0.080 & 0.060 & 0.020 & 0.020 & 0.000 \\\hline
{\bf 1000} & 1.472 & 0.385 & 1.453 & 0.581,0.604,0.648 & 2.191,2.303,2.437 & 0.066 & 0.017 & 0.740 & 0.600 & 0.470 & 0.330 & 0.270 & 0.130 \\\hline
{\bf 10000} & 3.494 & 0.433 & 3.500 & 2.574,2.666,2.673 & 4.342,4.469,4.518 & 0.049 & 0.006 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
{\bf 100000} & 10.506 & 0.420 & 10.505 & 9.539,9.682,9.700 & 11.259,11.326,11.536 & 0.047 & 0.002 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed power distributions but different number of samples.
        One distribution has shape parameter a=1.5.
        The other distribution has a=1.7.
        The KS statistic of these distributions converges
        to 0.0460 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabPowerDiffShape.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$a$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
0.7 & 6.282 & 0.402 & 4.919,5.299,5.501 & 6.909,6.999,7.021  & 0.274  & 0.281  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 4.445 & 0.452 & 3.511,3.600,3.622 & 5.344,5.367,5.590  & 0.186  & 0.199  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.1 & 2.818 & 0.443 & 1.588,1.744,1.945 & 3.734,3.846,4.137  & 0.114  & 0.126  & 0.020  & 1.000  & 1.000  & 1.000  & 0.990  & 0.990  & 0.970 \\\hline
1.3 & 1.536 & 0.407 & 0.783,0.827,0.894 & 2.415,2.437,2.549  & 0.053  & 0.069  & 0.018  & 0.750  & 0.650  & 0.540  & 0.350  & 0.300  & 0.170 \\\hline
1.5 & 0.776 & 0.237 & 0.425,0.447,0.470 & 1.409,1.409,1.565  & 0.000  & 0.035  & 0.011  & 0.060  & 0.040  & 0.010  & 0.000  & 0.000  & 0.000 \\\hline
1.7 & 1.499 & 0.377 & 0.648,0.738,0.850 & 2.281,2.326,2.370  & 0.046  & 0.067  & 0.017  & 0.740  & 0.660  & 0.510  & 0.380  & 0.300  & 0.110 \\\hline
1.9 & 2.246 & 0.400 & 0.939,1.386,1.521 & 2.952,3.063,3.309  & 0.087  & 0.100  & 0.018  & 0.990  & 0.990  & 0.980  & 0.940  & 0.870  & 0.780 \\\hline
2.1 & 3.051 & 0.395 & 2.393,2.393,2.415 & 3.846,3.891,3.913  & 0.123  & 0.136  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.3 & 3.710 & 0.442 & 2.683,2.795,2.907 & 4.696,4.718,4.785  & 0.156  & 0.166  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.5 & 4.415 & 0.422 & 3.019,3.175,3.287 & 5.121,5.188,5.210  & 0.186  & 0.197  & 0.019  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with power function distributions.
        One power distribution has the fixed exponent parameter $1-a=2.5$.
        The other power function distribution in each comparison
        has varied values of $a$.}
\end{center}
\end{table*}

==> tables/tabPowerDiffShape_.tex <==
\begin{table*}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$a$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
0.7 & 6.282 & 0.402 & 4.919,5.299,5.501 & 6.909,6.999,7.021  & 0.274  & 0.281  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 4.445 & 0.452 & 3.511,3.600,3.622 & 5.344,5.367,5.590  & 0.186  & 0.199  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.1 & 2.818 & 0.443 & 1.588,1.744,1.945 & 3.734,3.846,4.137  & 0.114  & 0.126  & 0.020  & 1.000  & 1.000  & 1.000  & 0.990  & 0.990  & 0.970 \\\hline
1.3 & 1.536 & 0.407 & 0.783,0.827,0.894 & 2.415,2.437,2.549  & 0.053  & 0.069  & 0.018  & 0.750  & 0.650  & 0.540  & 0.350  & 0.300  & 0.170 \\\hline
{\bf 1.5} & {\bf 0.776} & {\bf 0.237} & {\bf 0.425,0.447,0.470} & {\bf 1.409,1.409,1.565} & {\bf 0.000} & {\bf 0.035} & {\bf 0.011} & {\bf 0.060} & {\bf 0.040} & {\bf 0.010} & {\bf 0.000} & {\bf 0.000} & {\bf 0.000} \\\hline
1.7 & 1.499 & 0.377 & 0.648,0.738,0.850 & 2.281,2.326,2.370  & 0.046  & 0.067  & 0.017  & 0.740  & 0.660  & 0.510  & 0.380  & 0.300  & 0.110 \\\hline
1.9 & 2.246 & 0.400 & 0.939,1.386,1.521 & 2.952,3.063,3.309  & 0.087  & 0.100  & 0.018  & 0.990  & 0.990  & 0.980  & 0.940  & 0.870  & 0.780 \\\hline
2.1 & 3.051 & 0.395 & 2.393,2.393,2.415 & 3.846,3.891,3.913  & 0.123  & 0.136  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.3 & 3.710 & 0.442 & 2.683,2.795,2.907 & 4.696,4.718,4.785  & 0.156  & 0.166  & 0.020  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.5 & 4.415 & 0.422 & 3.019,3.175,3.287 & 5.121,5.188,5.210  & 0.186  & 0.197  & 0.019  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with power function distributions.
        One power distribution has the fixed exponent parameter $1-a=2.5$.
        The other power function distribution in each comparison
        has varied values of $a$.}
\end{center}
\end{table*}


==> tables/tabPowerDiffShape_Foo.tex <==
\begin{table*}[h!]
\caption{Measurements of $c'$ through simulations
        with power function distributions.
        One power distribution has the fixed exponent parameter $a-1=0.5$.
        The other power function distribution
	has a different value of $a$ in each row (i.e. in each set of $N_c$ comparisons).
	A description of the measures is in Section~\ref{sec:false}.
	}\label{tab:false1}
\tiny
\begin{center}
\begin{tabular}{ l | c | c | c | c | c | c | c | c | c | c | c }
$a$ & $\mu(c')$ & $\sigma(c')$ & min(c') & max(c') & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.01)}$ &  $\overline{C(0.001)}$ \\\hline
0.7 & 6.282 & 0.402 & 4.919,5.299,5.501 & 6.909,6.999,7.021  & 0.274  & 0.281  & 0.018  & 1.000  & 1.000 & 1.000  & 1.000 \\
0.9 & 4.445 & 0.452 & 3.511,3.600,3.622 & 5.344,5.367,5.590  & 0.186  & 0.199  & 0.020  & 1.000  & 1.000 & 1.000  & 1.000 \\\hline
1.1 & 2.818 & 0.443 & 1.588,1.744,1.945 & 3.734,3.846,4.137  & 0.114  & 0.126  & 0.020  & 1.000  & 1.000 & 0.990  & 0.970 \\
1.3 & 1.536 & 0.407 & 0.783,0.827,0.894 & 2.415,2.437,2.549  & 0.053  & 0.069  & 0.018  & 0.750  & 0.650 & 0.350  & 0.170 \\\hline
{\bf 1.5} & {\bf 0.776} & {\bf 0.237} & {\bf 0.425,0.447,0.470} & {\bf 1.409,1.409,1.565} & {\bf 0.000} & {\bf 0.035} & {\bf 0.011} & {\bf 0.060} & {\bf 0.040} & {\bf 0.000} & {\bf 0.000} \\\hline
1.7 & 1.499 & 0.377 & 0.648,0.738,0.850 & 2.281,2.326,2.370  & 0.046  & 0.067  & 0.017  & 0.740  & 0.660 & 0.380 & 0.110 \\\
1.9 & 2.246 & 0.400 & 0.939,1.386,1.521 & 2.952,3.063,3.309  & 0.087  & 0.100  & 0.018  & 0.990  & 0.990 & 0.940 & 0.780 \\\hline
2.1 & 3.051 & 0.395 & 2.393,2.393,2.415 & 3.846,3.891,3.913  & 0.123  & 0.136  & 0.018  & 1.000  & 1.000 & 1.000 & 1.000 \\\
2.3 & 3.710 & 0.442 & 2.683,2.795,2.907 & 4.696,4.718,4.785  & 0.156  & 0.166  & 0.020  & 1.000  & 1.000 & 1.000 & 1.000 \\\hline
2.5 & 4.415 & 0.422 & 3.019,3.175,3.287 & 5.121,5.188,5.210  & 0.186  & 0.197  & 0.019  & 1.000  & 1.000 & 1.000 & 1.000 \\
\end{tabular}
\end{center}
\end{table*}



==> tables/tabUniformDiffMean.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\mu$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
0.5 & 0.793 & 0.253 & 0.402,0.425,0.425 & 1.431,1.521,1.610  & 0.000  & 0.035  & 0.011  & 0.080  & 0.030  & 0.020  & 0.000  & 0.000  & 0.000 \\\hline
0.55 & 1.701 & 0.320 & 1.096,1.118,1.207 & 2.437,2.549,2.639  & 0.050  & 0.076  & 0.014  & 0.970  & 0.850  & 0.710  & 0.590  & 0.450  & 0.200 \\\hline
0.6 & 2.813 & 0.320 & 2.035,2.191,2.191 & 3.511,3.600,3.757  & 0.100  & 0.126  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.65 & 3.972 & 0.347 & 3.309,3.309,3.354 & 4.606,4.629,4.808  & 0.150  & 0.178  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 5.073 & 0.343 & 4.316,4.405,4.427 & 5.858,5.858,5.948  & 0.200  & 0.227  & 0.015  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.75 & 6.205 & 0.369 & 5.389,5.613,5.635 & 7.066,7.290,7.491  & 0.250  & 0.278  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.8 & 7.238 & 0.354 & 6.596,6.641,6.663 & 8.117,8.117,8.184  & 0.300  & 0.324  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.85 & 8.337 & 0.357 & 7.379,7.647,7.670 & 9.123,9.190,9.436  & 0.350  & 0.373  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 9.425 & 0.296 & 8.743,8.855,8.855 & 10.018,10.085,10.331  & 0.400  & 0.422  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.95 & 10.520 & 0.355 & 9.749,9.883,9.906 & 11.136,11.158,11.471  & 0.450  & 0.470  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.0 & 11.661 & 0.355 & 10.867,10.957,10.979 & 12.567,12.611,12.679  & 0.500  & 0.521  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.05 & 12.722 & 0.317 & 11.784,11.918,12.008 & 13.327,13.349,13.483  & 0.550  & 0.569  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.1 & 13.856 & 0.311 & 13.126,13.215,13.260 & 14.445,14.467,14.669  & 0.600  & 0.620  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with uniform distributions.
        One uniform distribution has the fixed domain $[0,1)$.
        The other uniform distribution in each comparison
        have varied mean values but always
        spread over a fixed $b=b_u-b_l$ there $b_l$ and $b_u$ are the lower and upper boudaries.}
\end{center}
\end{table*}

==> tables/tabUniformDiffMean_.tex <==
\begin{table*}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$\mu$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 0.5} & {\bf 0.793} & {\bf 0.253} & {\bf 0.402,0.425,0.425} & {\bf 1.431,1.521,1.610} & {\bf 0.000} & {\bf 0.035} & {\bf 0.011} & {\bf 0.080} & {\bf 0.030} & {\bf 0.020} & {\bf 0.000} & {\bf 0.000} & {\bf 0.000} \\\hline
0.55 & 1.701 & 0.320 & 1.096,1.118,1.207 & 2.437,2.549,2.639  & 0.050  & 0.076  & 0.014  & 0.970  & 0.850  & 0.710  & 0.590  & 0.450  & 0.200 \\\hline
0.6 & 2.813 & 0.320 & 2.035,2.191,2.191 & 3.511,3.600,3.757  & 0.100  & 0.126  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.65 & 3.972 & 0.347 & 3.309,3.309,3.354 & 4.606,4.629,4.808  & 0.150  & 0.178  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.7 & 5.073 & 0.343 & 4.316,4.405,4.427 & 5.858,5.858,5.948  & 0.200  & 0.227  & 0.015  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.75 & 6.205 & 0.369 & 5.389,5.613,5.635 & 7.066,7.290,7.491  & 0.250  & 0.278  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.8 & 7.238 & 0.354 & 6.596,6.641,6.663 & 8.117,8.117,8.184  & 0.300  & 0.324  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.85 & 8.337 & 0.357 & 7.379,7.647,7.670 & 9.123,9.190,9.436  & 0.350  & 0.373  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 9.425 & 0.296 & 8.743,8.855,8.855 & 10.018,10.085,10.331  & 0.400  & 0.422  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.95 & 10.520 & 0.355 & 9.749,9.883,9.906 & 11.136,11.158,11.471  & 0.450  & 0.470  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.0 & 11.661 & 0.355 & 10.867,10.957,10.979 & 12.567,12.611,12.679  & 0.500  & 0.521  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.05 & 12.722 & 0.317 & 11.784,11.918,12.008 & 13.327,13.349,13.483  & 0.550  & 0.569  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.1 & 13.856 & 0.311 & 13.126,13.215,13.260 & 14.445,14.467,14.669  & 0.600  & 0.620  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with uniform distributions.
        One uniform distribution has the fixed domain $[0,1)$.
        The other uniform distribution in each comparison
        have varied mean values but always
        spread over a fixed $b=b_u-b_l$ there $b_l$ and $b_u$ are the lower and upper boudaries.}
\end{center}
\end{table*}

==> tables/tabUniformDiffSamples2_.tex <==
\begin{table*}[h!]
\vspace{-.3cm}\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & m(c) & min(c) & max(c) & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 100} & 1.060 & 0.277 & 1.061 & 0.566,0.636,0.636 & 1.768,1.768,1.838 & 0.150 & 0.039 & 0.260 & 0.130 & 0.080 & 0.040 & 0.030 & 0.000 \\\hline
{\bf 1000} & 2.050 & 0.188 & 2.057 & 1.677,1.699,1.744 & 2.482,2.594,2.661 & 0.092 & 0.008 & 1.000 & 1.000 & 1.000 & 1.000 & 0.980 & 0.670 \\\hline
{\bf 10000} & 6.022 & 0.141 & 6.032 & 5.685,5.720,5.756 & 6.300,6.350,6.371 & 0.085 & 0.002 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
{\bf 100000} & 18.742 & 0.169 & 18.737 & 18.329,18.385,18.418 & 19.069,19.071,19.103 & 0.084 & 0.001 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed uniform distributions but different number of samples.
        One distribution is uniform in [0,1].
        The other distribution is uniform in [-0.1,1.1].
        The KS statistic of these distributions converges
        to 0.0833 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabUniformDiffSamples_.tex <==
\begin{table*}[h!]
\vspace{-.3cm}\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & m(c) & min(c) & max(c) & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 100} & 0.969 & 0.295 & 0.919 & 0.424,0.495,0.566 & 1.556,1.626,1.768 & 0.137 & 0.042 & 0.220 & 0.130 & 0.100 & 0.010 & 0.010 & 0.000 \\\hline
{\bf 1000} & 1.692 & 0.311 & 1.677 & 1.140,1.185,1.207 & 2.326,2.460,2.661 & 0.076 & 0.014 & 0.970 & 0.870 & 0.710 & 0.560 & 0.420 & 0.200 \\\hline
{\bf 10000} & 4.156 & 0.363 & 4.108 & 3.345,3.528,3.528 & 5.077,5.084,5.233 & 0.059 & 0.005 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
{\bf 100000} & 11.741 & 0.255 & 11.713 & 11.285,11.301,11.328 & 12.220,12.274,12.368 & 0.053 & 0.001 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed uniform distributions but different number of samples.
        One distribution is uniform in [0,1].
        The other distribution is uniform in [0.05,1.05].
        The KS statistic of these distributions converges
        to 0.0500 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabUniformDiffSpread.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$b$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
0.7 & 6.750 & 0.377 & 5.858,5.970,6.037 & 7.536,7.580,7.647  & 0.300  & 0.302  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.75 & 5.645 & 0.303 & 4.964,5.009,5.076 & 6.239,6.373,6.619  & 0.250  & 0.252  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.8 & 4.573 & 0.287 & 3.824,3.958,4.047 & 5.121,5.165,5.299  & 0.200  & 0.205  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.85 & 3.457 & 0.234 & 2.840,2.907,3.019 & 3.846,4.092,4.114  & 0.150  & 0.155  & 0.010  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 2.362 & 0.251 & 1.811,1.834,1.901 & 2.885,2.885,3.019  & 0.100  & 0.106  & 0.011  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 0.930 \\\hline
0.95 & 1.352 & 0.255 & 0.939,0.962,0.962 & 2.080,2.147,2.214  & 0.050  & 0.060  & 0.011  & 0.690  & 0.400  & 0.270  & 0.120  & 0.080  & 0.030 \\\hline
1.0 & 0.797 & 0.235 & 0.358,0.425,0.447 & 1.431,1.453,1.476  & 0.000  & 0.036  & 0.011  & 0.060  & 0.030  & 0.000  & 0.000  & 0.000  & 0.000 \\\hline
1.05 & 1.343 & 0.310 & 0.805,0.894,0.917 & 2.147,2.281,2.303  & 0.048  & 0.060  & 0.014  & 0.550  & 0.390  & 0.250  & 0.180  & 0.140  & 0.050 \\\hline
1.1 & 2.191 & 0.295 & 1.565,1.588,1.655 & 2.706,2.706,2.885  & 0.091  & 0.098  & 0.013  & 1.000  & 1.000  & 1.000  & 0.980  & 0.940  & 0.760 \\\hline
1.15 & 3.032 & 0.294 & 2.370,2.393,2.504 & 3.645,3.779,3.935  & 0.130  & 0.136  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.2 & 3.822 & 0.279 & 2.885,3.063,3.242 & 4.360,4.383,4.562  & 0.167  & 0.171  & 0.012  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.25 & 4.532 & 0.294 & 3.801,3.824,3.958 & 5.188,5.188,5.456  & 0.200  & 0.203  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.3 & 5.258 & 0.310 & 4.383,4.427,4.539 & 5.903,5.993,6.104  & 0.231  & 0.235  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.35 & 5.799 & 0.287 & 5.098,5.188,5.188 & 6.261,6.261,6.283  & 0.259  & 0.259  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with uniform distributions.
        One uniform distribution has the fixed domain $[0,1)$.
        The other uniform distribution in each comparison
        is also centered around 0.5,
        but spread over $b=b_u-b_l$ there $b_l$ and $b_u$ are the lower and upper boudaries.}
\end{center}
\end{table*}

==> tables/tabUniformDiffSpread_.tex <==
\begin{table*}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$b$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
0.7 & 6.750 & 0.377 & 5.858,5.970,6.037 & 7.536,7.580,7.647  & 0.300  & 0.302  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.75 & 5.645 & 0.303 & 4.964,5.009,5.076 & 6.239,6.373,6.619  & 0.250  & 0.252  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.8 & 4.573 & 0.287 & 3.824,3.958,4.047 & 5.121,5.165,5.299  & 0.200  & 0.205  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.85 & 3.457 & 0.234 & 2.840,2.907,3.019 & 3.846,4.092,4.114  & 0.150  & 0.155  & 0.010  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 2.362 & 0.251 & 1.811,1.834,1.901 & 2.885,2.885,3.019  & 0.100  & 0.106  & 0.011  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 0.930 \\\hline
0.95 & 1.352 & 0.255 & 0.939,0.962,0.962 & 2.080,2.147,2.214  & 0.050  & 0.060  & 0.011  & 0.690  & 0.400  & 0.270  & 0.120  & 0.080  & 0.030 \\\hline
{\bf 1.0} & {\bf 0.797} & {\bf 0.235} & {\bf 0.358,0.425,0.447} & {\bf 1.431,1.453,1.476} & {\bf 0.000} & {\bf 0.036} & {\bf 0.011} & {\bf 0.060} & {\bf 0.030} & {\bf 0.000} & {\bf 0.000} & {\bf 0.000} & {\bf 0.000} \\\hline
1.05 & 1.343 & 0.310 & 0.805,0.894,0.917 & 2.147,2.281,2.303  & 0.048  & 0.060  & 0.014  & 0.550  & 0.390  & 0.250  & 0.180  & 0.140  & 0.050 \\\hline
1.1 & 2.191 & 0.295 & 1.565,1.588,1.655 & 2.706,2.706,2.885  & 0.091  & 0.098  & 0.013  & 1.000  & 1.000  & 1.000  & 0.980  & 0.940  & 0.760 \\\hline
1.15 & 3.032 & 0.294 & 2.370,2.393,2.504 & 3.645,3.779,3.935  & 0.130  & 0.136  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.2 & 3.822 & 0.279 & 2.885,3.063,3.242 & 4.360,4.383,4.562  & 0.167  & 0.171  & 0.012  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.25 & 4.532 & 0.294 & 3.801,3.824,3.958 & 5.188,5.188,5.456  & 0.200  & 0.203  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.3 & 5.258 & 0.310 & 4.383,4.427,4.539 & 5.903,5.993,6.104  & 0.231  & 0.235  & 0.014  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.35 & 5.799 & 0.287 & 5.098,5.188,5.188 & 6.261,6.261,6.283  & 0.259  & 0.259  & 0.013  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with uniform distributions.
        One uniform distribution has the fixed domain $[0,1)$.
        The other uniform distribution in each comparison
        is also centered around 0.5,
        but spread over $b=b_u-b_l$ there $b_l$ and $b_u$ are the lower and upper boudaries.}
\end{center}
\end{table*}

==> tables/tabWeibullDiffSamples_.tex <==
\begin{table*}[h!]
\vspace{-.3cm}\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$n=n'$ & $\mu(c)$ & $\sigma(c)$ & m(c) & min(c) & max(c) & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
{\bf 100} & 0.824 & 0.231 & 0.778 & 0.424,0.424,0.495 & 1.273,1.344,1.414 & 0.117 & 0.033 & 0.060 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 \\\hline
{\bf 1000} & 1.211 & 0.276 & 1.174 & 0.760,0.783,0.783 & 1.878,1.968,1.990 & 0.054 & 0.012 & 0.440 & 0.280 & 0.170 & 0.070 & 0.050 & 0.020 \\\hline
{\bf 10000} & 2.624 & 0.358 & 2.588 & 1.824,1.945,2.015 & 3.458,3.642,3.684 & 0.037 & 0.005 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.980 \\\hline
{\bf 100000} & 7.699 & 0.409 & 7.744 & 6.538,6.657,6.878 & 8.573,8.580,8.765 & 0.034 & 0.002 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with fixed Weibull distributions but different number of samples.
        One distribution has shape parameter $a=1.5$.
        The other distribution has $a=1.7$.
        The KS statistic of these distributions converges
        to 0.0338 as sample sizes increases.}
\end{center}
\end{table*}

==> tables/tabWeibullDiffShape.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$a$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline
0.7 & 4.604 & 0.394 & 3.801,3.868,3.891 & 5.344,5.501,5.545  & 0.201  & 0.206  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 3.310 & 0.393 & 2.393,2.460,2.571 & 4.137,4.181,4.226  & 0.136  & 0.148  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.1 & 2.233 & 0.400 & 1.431,1.498,1.543 & 3.130,3.153,3.511  & 0.083  & 0.100  & 0.018  & 1.000  & 1.000  & 0.990  & 0.940  & 0.880  & 0.760 \\\hline
1.3 & 1.336 & 0.341 & 0.693,0.738,0.805 & 1.990,2.147,2.415  & 0.039  & 0.060  & 0.015  & 0.610  & 0.410  & 0.310  & 0.200  & 0.150  & 0.050 \\\hline
1.5 & 0.881 & 0.274 & 0.470,0.470,0.492 & 1.632,1.655,1.655  & 0.000  & 0.039  & 0.012  & 0.080  & 0.080  & 0.060  & 0.030  & 0.000  & 0.000 \\\hline
1.7 & 1.251 & 0.319 & 0.648,0.738,0.760 & 2.102,2.102,2.124  & 0.034  & 0.056  & 0.014  & 0.520  & 0.370  & 0.210  & 0.120  & 0.090  & 0.030 \\\hline
1.9 & 1.762 & 0.344 & 0.984,0.984,1.185 & 2.571,2.616,2.862  & 0.064  & 0.079  & 0.015  & 0.960  & 0.900  & 0.810  & 0.660  & 0.450  & 0.260 \\\hline
2.1 & 2.271 & 0.345 & 1.409,1.476,1.543 & 2.952,3.220,3.421  & 0.090  & 0.102  & 0.015  & 1.000  & 1.000  & 0.980  & 0.950  & 0.930  & 0.840 \\\hline
2.3 & 2.851 & 0.378 & 1.990,2.124,2.191 & 3.600,3.846,3.913  & 0.114  & 0.127  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.5 & 3.271 & 0.371 & 2.348,2.393,2.594 & 4.047,4.092,4.114  & 0.136  & 0.146  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.7 & 3.695 & 0.367 & 2.929,3.130,3.130 & 4.517,4.517,4.808  & 0.155  & 0.165  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.9 & 4.170 & 0.379 & 3.309,3.354,3.399 & 5.009,5.076,5.098  & 0.173  & 0.186  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with 1-parameter Weibull distributions.
        One Weibull distribution has the fixed shape parameter $a=1.5$.
        The other Weibull distribution in each comparison
        has varied values of $a$.}
\end{center}
\end{table*}

==> tables/tabWeibullDiffShape_.tex <==
\begin{table*}[h!]
\scriptsize
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
$a$ & $\mu(c)$ & $\sigma(c)$ & min(c) & max(c) & $D$ & $\mu(D_{F,F'})$ & $\sigma(D_{F,F'})$ & $\overline{C(0.1)}$ & $\overline{C(0.05)}$ & $\overline{C(0.025)}$ & $\overline{C(0.01)}$ & $\overline{C(0.005)}$ & $\overline{C(0.001)}$ \\\hline\hline
0.7 & 4.604 & 0.394 & 3.801,3.868,3.891 & 5.344,5.501,5.545  & 0.201  & 0.206  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
0.9 & 3.310 & 0.393 & 2.393,2.460,2.571 & 4.137,4.181,4.226  & 0.136  & 0.148  & 0.018  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
1.1 & 2.233 & 0.400 & 1.431,1.498,1.543 & 3.130,3.153,3.511  & 0.083  & 0.100  & 0.018  & 1.000  & 1.000  & 0.990  & 0.940  & 0.880  & 0.760 \\\hline
1.3 & 1.336 & 0.341 & 0.693,0.738,0.805 & 1.990,2.147,2.415  & 0.039  & 0.060  & 0.015  & 0.610  & 0.410  & 0.310  & 0.200  & 0.150  & 0.050 \\\hline
{\bf 1.5} & {\bf 0.881} & {\bf 0.274} & {\bf 0.470,0.470,0.492} & {\bf 1.632,1.655,1.655} & {\bf 0.000} & {\bf 0.039} & {\bf 0.012} & {\bf 0.080} & {\bf 0.080} & {\bf 0.060} & {\bf 0.030} & {\bf 0.000} & {\bf 0.000} \\\hline
1.7 & 1.251 & 0.319 & 0.648,0.738,0.760 & 2.102,2.102,2.124  & 0.034  & 0.056  & 0.014  & 0.520  & 0.370  & 0.210  & 0.120  & 0.090  & 0.030 \\\hline
1.9 & 1.762 & 0.344 & 0.984,0.984,1.185 & 2.571,2.616,2.862  & 0.064  & 0.079  & 0.015  & 0.960  & 0.900  & 0.810  & 0.660  & 0.450  & 0.260 \\\hline
2.1 & 2.271 & 0.345 & 1.409,1.476,1.543 & 2.952,3.220,3.421  & 0.090  & 0.102  & 0.015  & 1.000  & 1.000  & 0.980  & 0.950  & 0.930  & 0.840 \\\hline
2.3 & 2.851 & 0.378 & 1.990,2.124,2.191 & 3.600,3.846,3.913  & 0.114  & 0.127  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.5 & 3.271 & 0.371 & 2.348,2.393,2.594 & 4.047,4.092,4.114  & 0.136  & 0.146  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.7 & 3.695 & 0.367 & 2.929,3.130,3.130 & 4.517,4.517,4.808  & 0.155  & 0.165  & 0.016  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
2.9 & 4.170 & 0.379 & 3.309,3.354,3.399 & 5.009,5.076,5.098  & 0.173  & 0.186  & 0.017  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000  & 1.000 \\\hline
\end{tabular}
\caption{Measurements of $c$ through simulations
        with 1-parameter Weibull distributions.
        One Weibull distribution has the fixed shape parameter $a=1.5$.
        The other Weibull distribution in each comparison
        has varied values of $a$.}
\end{center}
\end{table*}

==> tables/textsDistances.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & H & H1 & H2 & B & B1 & B2 & M & M1 & M2 & E & E1 & E2 \\\hline
H & 0.000  & 3.421  & 3.690  & 11.560  & 9.749  & 12.455  & 14.847  & 13.975  & 13.953  & 20.321  & 19.574  & 19.185 \\\hline
 & 0.000  & 0.153  & 0.165  & 0.517  & 0.436  & 0.557  & 0.664  & 0.625  & 0.624  & 0.909  & 0.875  & 0.858 \\\hline
H1 & 3.421  & 0.000  & 0.693  & 12.790  & 11.583  & 13.260  & 14.602  & 13.953  & 13.864  & 18.464  & 17.600  & 17.307 \\\hline
 & 0.153  & 0.000  & 0.031  & 0.572  & 0.518  & 0.593  & 0.653  & 0.624  & 0.620  & 0.826  & 0.787  & 0.774 \\\hline
H2 & 3.690  & 0.693  & 0.000  & 13.349  & 11.717  & 13.797  & 15.093  & 14.378  & 14.400  & 18.595  & 17.712  & 17.419 \\\hline
 & 0.165  & 0.031  & 0.000  & 0.597  & 0.524  & 0.617  & 0.675  & 0.643  & 0.644  & 0.832  & 0.792  & 0.779 \\\hline
B & 11.560  & 12.790  & 13.349  & 0.000  & 3.980  & 2.929  & 15.474  & 13.685  & 14.065  & 22.271  & 21.888  & 21.802 \\\hline
 & 0.517  & 0.572  & 0.597  & 0.000  & 0.178  & 0.131  & 0.692  & 0.612  & 0.629  & 0.996  & 0.979  & 0.975 \\\hline
B1 & 9.749  & 11.583  & 11.717  & 3.980  & 0.000  & 5.993  & 15.451  & 13.819  & 14.177  & 22.159  & 21.708  & 21.667 \\\hline
 & 0.436  & 0.518  & 0.524  & 0.178  & 0.000  & 0.268  & 0.691  & 0.618  & 0.634  & 0.991  & 0.971  & 0.969 \\\hline
B2 & 12.455  & 13.260  & 13.797  & 2.929  & 5.993  & 0.000  & 14.020  & 12.276  & 12.321  & 22.271  & 21.933  & 21.846 \\\hline
 & 0.557  & 0.593  & 0.617  & 0.131  & 0.268  & 0.000  & 0.627  & 0.549  & 0.551  & 0.996  & 0.981  & 0.977 \\\hline
M & 14.847  & 14.602  & 15.093  & 15.474  & 15.451  & 14.020  & 0.000  & 1.923  & 1.789  & 22.271  & 21.821  & 21.779 \\\hline
 & 0.664  & 0.653  & 0.675  & 0.692  & 0.691  & 0.627  & 0.000  & 0.086  & 0.080  & 0.996  & 0.976  & 0.974 \\\hline
M1 & 13.975  & 13.953  & 14.378  & 13.685  & 13.819  & 12.276  & 1.923  & 0.000  & 1.029  & 22.159  & 21.686  & 21.645 \\\hline
 & 0.625  & 0.624  & 0.643  & 0.612  & 0.618  & 0.549  & 0.086  & 0.000  & 0.046  & 0.991  & 0.970  & 0.968 \\\hline
M2 & 13.953  & 13.864  & 14.400  & 14.065  & 14.177  & 12.321  & 1.789  & 1.029  & 0.000  & 22.181  & 21.708  & 21.690 \\\hline
 & 0.624  & 0.620  & 0.644  & 0.629  & 0.634  & 0.551  & 0.080  & 0.046  & 0.000  & 0.992  & 0.971  & 0.970 \\\hline
E & 20.321  & 18.464  & 18.595  & 22.271  & 22.159  & 22.271  & 22.271  & 22.159  & 22.181  & 0.000  & 3.236  & 2.495 \\\hline
 & 0.909  & 0.826  & 0.832  & 0.996  & 0.991  & 0.996  & 0.996  & 0.991  & 0.992  & 0.000  & 0.145  & 0.112 \\\hline
E1 & 19.574  & 17.600  & 17.712  & 21.888  & 21.708  & 21.933  & 21.821  & 21.686  & 21.708  & 3.236  & 0.000  & 1.395 \\\hline
 & 0.875  & 0.787  & 0.792  & 0.979  & 0.971  & 0.981  & 0.976  & 0.970  & 0.971  & 0.145  & 0.000  & 0.062 \\\hline
E2 & 19.185  & 17.307  & 17.419  & 21.802  & 21.667  & 21.846  & 21.779  & 21.645  & 21.690  & 2.495  & 1.395  & 0.000 \\\hline
 & 0.858  & 0.774  & 0.779  & 0.975  & 0.969  & 0.977  & 0.974  & 0.968  & 0.970  & 0.112  & 0.062  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from mean of the sizes of the known words.}
\end{center}
\end{table*}

==> tables/textsDistances2.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & H & H1 & H2 & B & B1 & B2 & M & M1 & M2 & E & E1 & E2 \\\hline
H & 0.000  & 2.817  & 3.868  & 6.641  & 5.098  & 7.491  & 12.924  & 11.270  & 11.203  & 8.592  & 11.537  & 10.554 \\\hline
 & 0.000  & 0.126  & 0.173  & 0.297  & 0.228  & 0.335  & 0.578  & 0.504  & 0.501  & 0.384  & 0.516  & 0.472 \\\hline
H1 & 2.817  & 0.000  & 1.453  & 8.810  & 7.312  & 9.705  & 13.707  & 12.634  & 12.388  & 6.171  & 9.050  & 8.318 \\\hline
 & 0.126  & 0.000  & 0.065  & 0.394  & 0.327  & 0.434  & 0.613  & 0.565  & 0.554  & 0.276  & 0.405  & 0.372 \\\hline
H2 & 3.868  & 1.453  & 0.000  & 10.308  & 8.430  & 10.867  & 14.646  & 13.349  & 13.394  & 5.292  & 8.480  & 7.826 \\\hline
 & 0.173  & 0.065  & 0.000  & 0.461  & 0.377  & 0.486  & 0.655  & 0.597  & 0.599  & 0.237  & 0.379  & 0.350 \\\hline
B & 6.641  & 8.810  & 10.308  & 0.000  & 3.958  & 2.616  & 16.122  & 13.797  & 14.244  & 14.641  & 16.256  & 15.295 \\\hline
 & 0.297  & 0.394  & 0.461  & 0.000  & 0.177  & 0.117  & 0.721  & 0.617  & 0.637  & 0.655  & 0.727  & 0.684 \\\hline
B1 & 5.098  & 7.312  & 8.430  & 3.958  & 0.000  & 5.970  & 16.703  & 14.557  & 14.825  & 13.320  & 15.354  & 14.378 \\\hline
 & 0.228  & 0.327  & 0.377  & 0.177  & 0.000  & 0.267  & 0.747  & 0.651  & 0.663  & 0.596  & 0.687  & 0.643 \\\hline
B2 & 7.491  & 9.705  & 10.867  & 2.616  & 5.970  & 0.000  & 14.266  & 12.254  & 12.746  & 15.247  & 16.529  & 15.809 \\\hline
 & 0.335  & 0.434  & 0.486  & 0.117  & 0.267  & 0.000  & 0.638  & 0.548  & 0.570  & 0.682  & 0.739  & 0.707 \\\hline
M & 12.924  & 13.707  & 14.646  & 16.122  & 16.703  & 14.266  & 0.000  & 2.326  & 1.923  & 17.964  & 18.512  & 17.933 \\\hline
 & 0.578  & 0.613  & 0.655  & 0.721  & 0.747  & 0.638  & 0.000  & 0.104  & 0.086  & 0.803  & 0.828  & 0.802 \\\hline
M1 & 11.270  & 12.634  & 13.349  & 13.797  & 14.557  & 12.254  & 2.326  & 0.000  & 0.626  & 17.155  & 17.967  & 17.419 \\\hline
 & 0.504  & 0.565  & 0.597  & 0.617  & 0.651  & 0.548  & 0.104  & 0.000  & 0.028  & 0.767  & 0.804  & 0.779 \\\hline
M2 & 11.203  & 12.388  & 13.394  & 14.244  & 14.825  & 12.746  & 1.923  & 0.626  & 0.000  & 16.932  & 17.945  & 17.285 \\\hline
 & 0.501  & 0.554  & 0.599  & 0.637  & 0.663  & 0.570  & 0.086  & 0.028  & 0.000  & 0.757  & 0.803  & 0.773 \\\hline
E & 8.592  & 6.171  & 5.292  & 14.641  & 13.320  & 15.247  & 17.964  & 17.155  & 16.932  & 0.000  & 4.389  & 4.031 \\\hline
 & 0.384  & 0.276  & 0.237  & 0.655  & 0.596  & 0.682  & 0.803  & 0.767  & 0.757  & 0.000  & 0.196  & 0.180 \\\hline
E1 & 11.537  & 9.050  & 8.480  & 16.256  & 15.354  & 16.529  & 18.512  & 17.967  & 17.945  & 4.389  & 0.000  & 1.138 \\\hline
 & 0.516  & 0.405  & 0.379  & 0.727  & 0.687  & 0.739  & 0.828  & 0.804  & 0.803  & 0.196  & 0.000  & 0.051 \\\hline
E2 & 10.554  & 8.318  & 7.826  & 15.295  & 14.378  & 15.809  & 17.933  & 17.419  & 17.285  & 4.031  & 1.138  & 0.000 \\\hline
 & 0.472  & 0.372  & 0.350  & 0.684  & 0.643  & 0.707  & 0.802  & 0.779  & 0.773  & 0.180  & 0.051  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the standard deviation of the sizes of the known words.}
\end{center}
\end{table*}

==> tables/textsDistances2_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf H} & {\bf H1} & {\bf H2} & {\bf B} & {\bf B1} & {\bf B2} & {\bf M} & {\bf M1} & {\bf M2} & {\bf E} & {\bf E1} & {\bf E2} \\\hline\hline
{\bf H} & 0.000 & 2.817 & 3.868 & 6.641 & 5.098 & 7.491 & 12.924 & 11.270 & 11.203 & 8.592 & 11.537 & 10.554 \\
 & 0.000  & 0.126  & 0.173  & 0.297  & 0.228  & 0.335  & 0.578  & 0.504  & 0.501  & 0.384  & 0.516  & 0.472 \\\hline
{\bf H1} & 2.817 & 0.000 & 1.453 & 8.810 & 7.312 & 9.705 & 13.707 & 12.634 & 12.388 & 6.171 & 9.050 & 8.318 \\
 & 0.126  & 0.000  & 0.065  & 0.394  & 0.327  & 0.434  & 0.613  & 0.565  & 0.554  & 0.276  & 0.405  & 0.372 \\\hline
{\bf H2} & 3.868 & 1.453 & 0.000 & 10.308 & 8.430 & 10.867 & 14.646 & 13.349 & 13.394 & 5.292 & 8.480 & 7.826 \\
 & 0.173  & 0.065  & 0.000  & 0.461  & 0.377  & 0.486  & 0.655  & 0.597  & 0.599  & 0.237  & 0.379  & 0.350 \\\hline\hline
{\bf B} & 6.641 & 8.810 & 10.308 & 0.000 & 3.958 & 2.616 & 16.122 & 13.797 & 14.244 & 14.641 & 16.256 & 15.295 \\
 & 0.297  & 0.394  & 0.461  & 0.000  & 0.177  & 0.117  & 0.721  & 0.617  & 0.637  & 0.655  & 0.727  & 0.684 \\\hline
{\bf B1} & 5.098 & 7.312 & 8.430 & 3.958 & 0.000 & 5.970 & 16.703 & 14.557 & 14.825 & 13.320 & 15.354 & 14.378 \\
 & 0.228  & 0.327  & 0.377  & 0.177  & 0.000  & 0.267  & 0.747  & 0.651  & 0.663  & 0.596  & 0.687  & 0.643 \\\hline
{\bf B2} & 7.491 & 9.705 & 10.867 & 2.616 & 5.970 & 0.000 & 14.266 & 12.254 & 12.746 & 15.247 & 16.529 & 15.809 \\
 & 0.335  & 0.434  & 0.486  & 0.117  & 0.267  & 0.000  & 0.638  & 0.548  & 0.570  & 0.682  & 0.739  & 0.707 \\\hline\hline
{\bf M} & 12.924 & 13.707 & 14.646 & 16.122 & 16.703 & 14.266 & 0.000 & 2.326 & 1.923 & 17.964 & 18.512 & 17.933 \\
 & 0.578  & 0.613  & 0.655  & 0.721  & 0.747  & 0.638  & 0.000  & 0.104  & 0.086  & 0.803  & 0.828  & 0.802 \\\hline
{\bf M1} & 11.270 & 12.634 & 13.349 & 13.797 & 14.557 & 12.254 & 2.326 & 0.000 & 0.626 & 17.155 & 17.967 & 17.419 \\
 & 0.504  & 0.565  & 0.597  & 0.617  & 0.651  & 0.548  & 0.104  & 0.000  & 0.028  & 0.767  & 0.804  & 0.779 \\\hline
{\bf M2} & 11.203 & 12.388 & 13.394 & 14.244 & 14.825 & 12.746 & 1.923 & 0.626 & 0.000 & 16.932 & 17.945 & 17.285 \\
 & 0.501  & 0.554  & 0.599  & 0.637  & 0.663  & 0.570  & 0.086  & 0.028  & 0.000  & 0.757  & 0.803  & 0.773 \\\hline\hline
{\bf E} & 8.592 & 6.171 & 5.292 & 14.641 & 13.320 & 15.247 & 17.964 & 17.155 & 16.932 & 0.000 & 4.389 & 4.031 \\
 & 0.384  & 0.276  & 0.237  & 0.655  & 0.596  & 0.682  & 0.803  & 0.767  & 0.757  & 0.000  & 0.196  & 0.180 \\\hline
{\bf E1} & 11.537 & 9.050 & 8.480 & 16.256 & 15.354 & 16.529 & 18.512 & 17.967 & 17.945 & 4.389 & 0.000 & 1.138 \\
 & 0.516  & 0.405  & 0.379  & 0.727  & 0.687  & 0.739  & 0.828  & 0.804  & 0.803  & 0.196  & 0.000  & 0.051 \\\hline
{\bf E2} & 10.554 & 8.318 & 7.826 & 15.295 & 14.378 & 15.809 & 17.933 & 17.419 & 17.285 & 4.031 & 1.138 & 0.000 \\
 & 0.472  & 0.372  & 0.350  & 0.684  & 0.643  & 0.707  & 0.802  & 0.779  & 0.773  & 0.180  & 0.051  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the standard deviation of the sizes of the known words.}
\end{center}
\end{table*}

==> tables/textsDistances2b.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & H & H1 & H2 & B & B1 & B2 & M & M1 & M2 & E & E1 & E2 \\\hline
H & 0.000  & 0.650  & 0.656  & 10.207  & 10.393  & 9.704  & 12.611  & 12.216  & 11.729  & 41.743  & 33.650  & 33.528 \\\hline
 & 0.000  & 0.009  & 0.009  & 0.080  & 0.083  & 0.078  & 0.103  & 0.106  & 0.101  & 0.478  & 0.479  & 0.478 \\\hline
H1 & 0.650  & 0.000  & 1.131  & 8.092  & 8.278  & 7.779  & 8.917  & 8.852  & 8.484  & 34.046  & 29.074  & 28.982 \\\hline
 & 0.009  & 0.000  & 0.017  & 0.089  & 0.092  & 0.086  & 0.100  & 0.102  & 0.098  & 0.470  & 0.470  & 0.469 \\\hline
H2 & 0.656  & 1.131  & 0.000  & 6.457  & 6.656  & 6.159  & 9.428  & 9.352  & 8.986  & 35.161  & 30.060  & 29.967 \\\hline
 & 0.009  & 0.017  & 0.000  & 0.071  & 0.074  & 0.069  & 0.107  & 0.109  & 0.104  & 0.487  & 0.488  & 0.487 \\\hline
B & 10.207  & 8.092  & 6.457  & 0.000  & 6.831  & 6.683  & 29.218  & 22.346  & 21.408  & 65.138  & 46.483  & 46.284 \\\hline
 & 0.080  & 0.089  & 0.071  & 0.000  & 0.017  & 0.016  & 0.089  & 0.092  & 0.087  & 0.559  & 0.559  & 0.558 \\\hline
B1 & 10.393  & 8.278  & 6.656  & 6.831  & 0.000  & 11.703  & 30.425  & 24.194  & 23.312  & 64.556  & 46.384  & 46.188 \\\hline
 & 0.083  & 0.092  & 0.074  & 0.017  & 0.000  & 0.033  & 0.103  & 0.105  & 0.101  & 0.561  & 0.562  & 0.561 \\\hline
B2 & 9.704  & 7.779  & 6.159  & 6.683  & 11.703  & 0.000  & 22.666  & 18.113  & 17.199  & 63.969  & 45.943  & 45.748 \\\hline
 & 0.078  & 0.086  & 0.069  & 0.016  & 0.033  & 0.000  & 0.076  & 0.079  & 0.074  & 0.556  & 0.556  & 0.556 \\\hline
M & 12.611  & 8.917  & 9.428  & 29.218  & 30.425  & 22.666  & 0.000  & 0.617  & 0.612  & 60.900  & 44.199  & 44.013 \\\hline
 & 0.103  & 0.100  & 0.107  & 0.089  & 0.103  & 0.076  & 0.000  & 0.003  & 0.003  & 0.541  & 0.541  & 0.540 \\\hline
M1 & 12.216  & 8.852  & 9.352  & 22.346  & 24.194  & 18.113  & 0.617  & 0.000  & 1.065  & 58.252  & 43.168  & 42.993 \\\hline
 & 0.106  & 0.102  & 0.109  & 0.092  & 0.105  & 0.079  & 0.003  & 0.000  & 0.006  & 0.541  & 0.542  & 0.541 \\\hline
M2 & 11.729  & 8.484  & 8.986  & 21.408  & 23.312  & 17.199  & 0.612  & 1.065  & 0.000  & 58.239  & 43.139  & 42.963 \\\hline
 & 0.101  & 0.098  & 0.104  & 0.087  & 0.101  & 0.074  & 0.003  & 0.006  & 0.000  & 0.540  & 0.541  & 0.540 \\\hline
E & 41.743  & 34.046  & 35.161  & 65.138  & 64.556  & 63.969  & 60.900  & 58.252  & 58.239  & 0.000  & 0.250  & 0.251 \\\hline
 & 0.478  & 0.470  & 0.487  & 0.559  & 0.561  & 0.556  & 0.541  & 0.541  & 0.540  & 0.000  & 0.004  & 0.004 \\\hline
E1 & 33.650  & 29.074  & 30.060  & 46.483  & 46.384  & 45.943  & 44.199  & 43.168  & 43.139  & 0.250  & 0.000  & 0.434 \\\hline
 & 0.479  & 0.470  & 0.488  & 0.559  & 0.562  & 0.556  & 0.541  & 0.542  & 0.541  & 0.004  & 0.000  & 0.007 \\\hline
E2 & 33.528  & 28.982  & 29.967  & 46.284  & 46.188  & 45.748  & 44.013  & 42.993  & 42.963  & 0.251  & 0.434  & 0.000 \\\hline
 & 0.478  & 0.469  & 0.487  & 0.558  & 0.561  & 0.556  & 0.540  & 0.541  & 0.540  & 0.004  & 0.007  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the sizes of the known words.}
\end{center}
\end{table*}

==> tables/textsDistances2b_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf H} & {\bf H1} & {\bf H2} & {\bf B} & {\bf B1} & {\bf B2} & {\bf M} & {\bf M1} & {\bf M2} & {\bf E} & {\bf E1} & {\bf E2} \\\hline\hline
{\bf H} & 0.000 & 0.650 & 0.656 & 10.207 & 10.393 & 9.704 & 12.611 & 12.216 & 11.729 & 41.743 & 33.650 & 33.528 \\
 & 0.000  & 0.009  & 0.009  & 0.080  & 0.083  & 0.078  & 0.103  & 0.106  & 0.101  & 0.478  & 0.479  & 0.478 \\\hline
{\bf H1} & 0.650 & 0.000 & 1.131 & 8.092 & 8.278 & 7.779 & 8.917 & 8.852 & 8.484 & 34.046 & 29.074 & 28.982 \\
 & 0.009  & 0.000  & 0.017  & 0.089  & 0.092  & 0.086  & 0.100  & 0.102  & 0.098  & 0.470  & 0.470  & 0.469 \\\hline
{\bf H2} & 0.656 & 1.131 & 0.000 & 6.457 & 6.656 & 6.159 & 9.428 & 9.352 & 8.986 & 35.161 & 30.060 & 29.967 \\
 & 0.009  & 0.017  & 0.000  & 0.071  & 0.074  & 0.069  & 0.107  & 0.109  & 0.104  & 0.487  & 0.488  & 0.487 \\\hline\hline
{\bf B} & 10.207 & 8.092 & 6.457 & 0.000 & 6.831 & 6.683 & 29.218 & 22.346 & 21.408 & 65.138 & 46.483 & 46.284 \\
 & 0.080  & 0.089  & 0.071  & 0.000  & 0.017  & 0.016  & 0.089  & 0.092  & 0.087  & 0.559  & 0.559  & 0.558 \\\hline
{\bf B1} & 10.393 & 8.278 & 6.656 & 6.831 & 0.000 & 11.703 & 30.425 & 24.194 & 23.312 & 64.556 & 46.384 & 46.188 \\
 & 0.083  & 0.092  & 0.074  & 0.017  & 0.000  & 0.033  & 0.103  & 0.105  & 0.101  & 0.561  & 0.562  & 0.561 \\\hline
{\bf B2} & 9.704 & 7.779 & 6.159 & 6.683 & 11.703 & 0.000 & 22.666 & 18.113 & 17.199 & 63.969 & 45.943 & 45.748 \\
 & 0.078  & 0.086  & 0.069  & 0.016  & 0.033  & 0.000  & 0.076  & 0.079  & 0.074  & 0.556  & 0.556  & 0.556 \\\hline\hline
{\bf M} & 12.611 & 8.917 & 9.428 & 29.218 & 30.425 & 22.666 & 0.000 & 0.617 & 0.612 & 60.900 & 44.199 & 44.013 \\
 & 0.103  & 0.100  & 0.107  & 0.089  & 0.103  & 0.076  & 0.000  & 0.003  & 0.003  & 0.541  & 0.541  & 0.540 \\\hline
{\bf M1} & 12.216 & 8.852 & 9.352 & 22.346 & 24.194 & 18.113 & 0.617 & 0.000 & 1.065 & 58.252 & 43.168 & 42.993 \\
 & 0.106  & 0.102  & 0.109  & 0.092  & 0.105  & 0.079  & 0.003  & 0.000  & 0.006  & 0.541  & 0.542  & 0.541 \\\hline
{\bf M2} & 11.729 & 8.484 & 8.986 & 21.408 & 23.312 & 17.199 & 0.612 & 1.065 & 0.000 & 58.239 & 43.139 & 42.963 \\
 & 0.101  & 0.098  & 0.104  & 0.087  & 0.101  & 0.074  & 0.003  & 0.006  & 0.000  & 0.540  & 0.541  & 0.540 \\\hline\hline
{\bf E} & 41.743 & 34.046 & 35.161 & 65.138 & 64.556 & 63.969 & 60.900 & 58.252 & 58.239 & 0.000 & 0.250 & 0.251 \\
 & 0.478  & 0.470  & 0.487  & 0.559  & 0.561  & 0.556  & 0.541  & 0.541  & 0.540  & 0.000  & 0.004  & 0.004 \\\hline
{\bf E1} & 33.650 & 29.074 & 30.060 & 46.483 & 46.384 & 45.943 & 44.199 & 43.168 & 43.139 & 0.250 & 0.000 & 0.434 \\
 & 0.479  & 0.470  & 0.488  & 0.559  & 0.562  & 0.556  & 0.541  & 0.542  & 0.541  & 0.004  & 0.000  & 0.007 \\\hline
{\bf E2} & 33.528 & 28.982 & 29.967 & 46.284 & 46.188 & 45.748 & 44.013 & 42.993 & 42.963 & 0.251 & 0.434 & 0.000 \\
 & 0.478  & 0.469  & 0.487  & 0.558  & 0.561  & 0.556  & 0.540  & 0.541  & 0.540  & 0.004  & 0.007  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the sizes of the known words.}
\end{center}
\end{table*}

==> tables/textsDistances3.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & H & H1 & H2 & B & B1 & B2 & M & M1 & M2 & E & E1 & E2 \\\hline
H & 0.000  & 3.011  & 2.550  & 11.538  & 10.800  & 9.816  & 7.692  & 6.373  & 6.082  & 21.509  & 21.551  & 21.525 \\\hline
 & 0.000  & 0.135  & 0.114  & 0.516  & 0.483  & 0.439  & 0.344  & 0.285  & 0.272  & 0.962  & 0.964  & 0.963 \\\hline
H1 & 3.011  & 0.000  & 0.882  & 11.888  & 11.567  & 11.030  & 9.136  & 8.219  & 8.398  & 19.255  & 19.297  & 19.270 \\\hline
 & 0.135  & 0.000  & 0.039  & 0.532  & 0.517  & 0.493  & 0.409  & 0.368  & 0.376  & 0.861  & 0.863  & 0.862 \\\hline
H2 & 2.550  & 0.882  & 0.000  & 11.261  & 10.624  & 10.132  & 8.343  & 7.426  & 7.583  & 19.700  & 19.741  & 19.715 \\\hline
 & 0.114  & 0.039  & 0.000  & 0.504  & 0.475  & 0.453  & 0.373  & 0.332  & 0.339  & 0.881  & 0.883  & 0.882 \\\hline
B & 11.538  & 11.888  & 11.261  & 0.000  & 1.632  & 1.878  & 5.724  & 6.283  & 7.133  & 22.338  & 22.361  & 22.338 \\\hline
 & 0.516  & 0.532  & 0.504  & 0.000  & 0.073  & 0.084  & 0.256  & 0.281  & 0.319  & 0.999  & 1.000  & 0.999 \\\hline
B1 & 10.800  & 11.567  & 10.624  & 1.632  & 0.000  & 1.140  & 4.964  & 5.613  & 6.507  & 22.338  & 22.361  & 22.334 \\\hline
 & 0.483  & 0.517  & 0.475  & 0.073  & 0.000  & 0.051  & 0.222  & 0.251  & 0.291  & 0.999  & 1.000  & 0.999 \\\hline
B2 & 9.816  & 11.030  & 10.132  & 1.878  & 1.140  & 0.000  & 4.092  & 4.629  & 5.434  & 22.338  & 22.361  & 22.334 \\\hline
 & 0.439  & 0.493  & 0.453  & 0.084  & 0.051  & 0.000  & 0.183  & 0.207  & 0.243  & 0.999  & 1.000  & 0.999 \\\hline
M & 7.692  & 9.136  & 8.343  & 5.724  & 4.964  & 4.092  & 0.000  & 1.722  & 1.901  & 22.315  & 22.338  & 22.312 \\\hline
 & 0.344  & 0.409  & 0.373  & 0.256  & 0.222  & 0.183  & 0.000  & 0.077  & 0.085  & 0.998  & 0.999  & 0.998 \\\hline
M1 & 6.373  & 8.219  & 7.426  & 6.283  & 5.613  & 4.629  & 1.722  & 0.000  & 1.207  & 22.292  & 22.334  & 22.307 \\\hline
 & 0.285  & 0.368  & 0.332  & 0.281  & 0.251  & 0.207  & 0.077  & 0.000  & 0.054  & 0.997  & 0.999  & 0.998 \\\hline
M2 & 6.082  & 8.398  & 7.583  & 7.133  & 6.507  & 5.434  & 1.901  & 1.207  & 0.000  & 22.315  & 22.338  & 22.312 \\\hline
 & 0.272  & 0.376  & 0.339  & 0.319  & 0.291  & 0.243  & 0.085  & 0.054  & 0.000  & 0.998  & 0.999  & 0.998 \\\hline
E & 21.509  & 19.255  & 19.700  & 22.338  & 22.338  & 22.338  & 22.315  & 22.292  & 22.315  & 0.000  & 2.472  & 3.751 \\\hline
 & 0.962  & 0.861  & 0.881  & 0.999  & 0.999  & 0.999  & 0.998  & 0.997  & 0.998  & 0.000  & 0.111  & 0.168 \\\hline
E1 & 21.551  & 19.297  & 19.741  & 22.361  & 22.361  & 22.361  & 22.338  & 22.334  & 22.338  & 2.472  & 0.000  & 1.465 \\\hline
 & 0.964  & 0.863  & 0.883  & 1.000  & 1.000  & 1.000  & 0.999  & 0.999  & 0.999  & 0.111  & 0.000  & 0.066 \\\hline
E2 & 21.525  & 19.270  & 19.715  & 22.338  & 22.334  & 22.334  & 22.312  & 22.307  & 22.312  & 3.751  & 1.465  & 0.000 \\\hline
 & 0.963  & 0.862  & 0.882  & 0.999  & 0.999  & 0.999  & 0.998  & 0.998  & 0.998  & 0.168  & 0.066  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the mean of the sizes of the stopwords.}
\end{center}
\end{table*}

==> tables/textsDistances3_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf H} & {\bf H1} & {\bf H2} & {\bf B} & {\bf B1} & {\bf B2} & {\bf M} & {\bf M1} & {\bf M2} & {\bf E} & {\bf E1} & {\bf E2} \\\hline\hline
{\bf H} & 0.000 & 3.011 & 2.550 & 11.538 & 10.800 & 9.816 & 7.692 & 6.373 & 6.082 & 21.509 & 21.551 & 21.525 \\
 & 0.000  & 0.135  & 0.114  & 0.516  & 0.483  & 0.439  & 0.344  & 0.285  & 0.272  & 0.962  & 0.964  & 0.963 \\\hline
{\bf H1} & 3.011 & 0.000 & 0.882 & 11.888 & 11.567 & 11.030 & 9.136 & 8.219 & 8.398 & 19.255 & 19.297 & 19.270 \\
 & 0.135  & 0.000  & 0.039  & 0.532  & 0.517  & 0.493  & 0.409  & 0.368  & 0.376  & 0.861  & 0.863  & 0.862 \\\hline
{\bf H2} & 2.550 & 0.882 & 0.000 & 11.261 & 10.624 & 10.132 & 8.343 & 7.426 & 7.583 & 19.700 & 19.741 & 19.715 \\
 & 0.114  & 0.039  & 0.000  & 0.504  & 0.475  & 0.453  & 0.373  & 0.332  & 0.339  & 0.881  & 0.883  & 0.882 \\\hline\hline
{\bf B} & 11.538 & 11.888 & 11.261 & 0.000 & 1.632 & 1.878 & 5.724 & 6.283 & 7.133 & 22.338 & 22.361 & 22.338 \\
 & 0.516  & 0.532  & 0.504  & 0.000  & 0.073  & 0.084  & 0.256  & 0.281  & 0.319  & 0.999  & 1.000  & 0.999 \\\hline
{\bf B1} & 10.800 & 11.567 & 10.624 & 1.632 & 0.000 & 1.140 & 4.964 & 5.613 & 6.507 & 22.338 & 22.361 & 22.334 \\
 & 0.483  & 0.517  & 0.475  & 0.073  & 0.000  & 0.051  & 0.222  & 0.251  & 0.291  & 0.999  & 1.000  & 0.999 \\\hline
{\bf B2} & 9.816 & 11.030 & 10.132 & 1.878 & 1.140 & 0.000 & 4.092 & 4.629 & 5.434 & 22.338 & 22.361 & 22.334 \\
 & 0.439  & 0.493  & 0.453  & 0.084  & 0.051  & 0.000  & 0.183  & 0.207  & 0.243  & 0.999  & 1.000  & 0.999 \\\hline\hline
{\bf M} & 7.692 & 9.136 & 8.343 & 5.724 & 4.964 & 4.092 & 0.000 & 1.722 & 1.901 & 22.315 & 22.338 & 22.312 \\
 & 0.344  & 0.409  & 0.373  & 0.256  & 0.222  & 0.183  & 0.000  & 0.077  & 0.085  & 0.998  & 0.999  & 0.998 \\\hline
{\bf M1} & 6.373 & 8.219 & 7.426 & 6.283 & 5.613 & 4.629 & 1.722 & 0.000 & 1.207 & 22.292 & 22.334 & 22.307 \\
 & 0.285  & 0.368  & 0.332  & 0.281  & 0.251  & 0.207  & 0.077  & 0.000  & 0.054  & 0.997  & 0.999  & 0.998 \\\hline
{\bf M2} & 6.082 & 8.398 & 7.583 & 7.133 & 6.507 & 5.434 & 1.901 & 1.207 & 0.000 & 22.315 & 22.338 & 22.312 \\
 & 0.272  & 0.376  & 0.339  & 0.319  & 0.291  & 0.243  & 0.085  & 0.054  & 0.000  & 0.998  & 0.999  & 0.998 \\\hline\hline
{\bf E} & 21.509 & 19.255 & 19.700 & 22.338 & 22.338 & 22.338 & 22.315 & 22.292 & 22.315 & 0.000 & 2.472 & 3.751 \\
 & 0.962  & 0.861  & 0.881  & 0.999  & 0.999  & 0.999  & 0.998  & 0.997  & 0.998  & 0.000  & 0.111  & 0.168 \\\hline
{\bf E1} & 21.551 & 19.297 & 19.741 & 22.361 & 22.361 & 22.361 & 22.338 & 22.334 & 22.338 & 2.472 & 0.000 & 1.465 \\
 & 0.964  & 0.863  & 0.883  & 1.000  & 1.000  & 1.000  & 0.999  & 0.999  & 0.999  & 0.111  & 0.000  & 0.066 \\\hline
{\bf E2} & 21.525 & 19.270 & 19.715 & 22.338 & 22.334 & 22.334 & 22.312 & 22.307 & 22.312 & 3.751 & 1.465 & 0.000 \\
 & 0.963  & 0.862  & 0.882  & 0.999  & 0.999  & 0.999  & 0.998  & 0.998  & 0.998  & 0.168  & 0.066  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the mean of the sizes of the stopwords.}
\end{center}
\end{table*}

==> tables/textsDistances4.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & H & H1 & H2 & B & B1 & B2 & M & M1 & M2 & E & E1 & E2 \\\hline
H & 0.000  & 4.327  & 5.241  & 7.849  & 6.015  & 7.558  & 8.832  & 6.909  & 6.529  & 20.951  & 20.970  & 20.917 \\\hline
 & 0.000  & 0.194  & 0.234  & 0.351  & 0.269  & 0.338  & 0.395  & 0.309  & 0.292  & 0.937  & 0.938  & 0.935 \\\hline
H1 & 4.327  & 0.000  & 1.026  & 11.322  & 9.668  & 11.188  & 11.859  & 10.383  & 10.227  & 16.623  & 16.642  & 16.589 \\\hline
 & 0.194  & 0.000  & 0.046  & 0.506  & 0.432  & 0.500  & 0.530  & 0.464  & 0.457  & 0.743  & 0.744  & 0.742 \\\hline
H2 & 5.241  & 1.026  & 0.000  & 11.663  & 10.030  & 11.596  & 12.177  & 10.724  & 10.567  & 15.710  & 15.729  & 15.676 \\\hline
 & 0.234  & 0.046  & 0.000  & 0.522  & 0.449  & 0.519  & 0.545  & 0.480  & 0.473  & 0.703  & 0.703  & 0.701 \\\hline
B & 7.849  & 11.322  & 11.663  & 0.000  & 2.974  & 1.476  & 2.996  & 2.929  & 2.862  & 22.315  & 22.334  & 22.281 \\\hline
 & 0.351  & 0.506  & 0.522  & 0.000  & 0.133  & 0.066  & 0.134  & 0.131  & 0.128  & 0.998  & 0.999  & 0.996 \\\hline
B1 & 6.015  & 9.668  & 10.030  & 2.974  & 0.000  & 2.504  & 4.942  & 3.130  & 2.795  & 22.315  & 22.334  & 22.281 \\\hline
 & 0.269  & 0.432  & 0.449  & 0.133  & 0.000  & 0.112  & 0.221  & 0.140  & 0.125  & 0.998  & 0.999  & 0.996 \\\hline
B2 & 7.558  & 11.188  & 11.596  & 1.476  & 2.504  & 0.000  & 2.639  & 1.789  & 1.655  & 22.338  & 22.334  & 22.281 \\\hline
 & 0.338  & 0.500  & 0.519  & 0.066  & 0.112  & 0.000  & 0.118  & 0.080  & 0.074  & 0.999  & 0.999  & 0.996 \\\hline
M & 8.832  & 11.859  & 12.177  & 2.996  & 4.942  & 2.639  & 0.000  & 2.281  & 2.661  & 22.338  & 22.334  & 22.281 \\\hline
 & 0.395  & 0.530  & 0.545  & 0.134  & 0.221  & 0.118  & 0.000  & 0.102  & 0.119  & 0.999  & 0.999  & 0.996 \\\hline
M1 & 6.909  & 10.383  & 10.724  & 2.929  & 3.130  & 1.789  & 2.281  & 0.000  & 0.738  & 22.315  & 22.334  & 22.281 \\\hline
 & 0.309  & 0.464  & 0.480  & 0.131  & 0.140  & 0.080  & 0.102  & 0.000  & 0.033  & 0.998  & 0.999  & 0.996 \\\hline
M2 & 6.529  & 10.227  & 10.567  & 2.862  & 2.795  & 1.655  & 2.661  & 0.738  & 0.000  & 22.315  & 22.334  & 22.281 \\\hline
 & 0.292  & 0.457  & 0.473  & 0.128  & 0.125  & 0.074  & 0.119  & 0.033  & 0.000  & 0.998  & 0.999  & 0.996 \\\hline
E & 20.951  & 16.623  & 15.710  & 22.315  & 22.315  & 22.338  & 22.338  & 22.315  & 22.315  & 0.000  & 4.870  & 6.237 \\\hline
 & 0.937  & 0.743  & 0.703  & 0.998  & 0.998  & 0.999  & 0.999  & 0.998  & 0.998  & 0.000  & 0.218  & 0.279 \\\hline
E1 & 20.970  & 16.642  & 15.729  & 22.334  & 22.334  & 22.334  & 22.334  & 22.334  & 22.334  & 4.870  & 0.000  & 1.497 \\\hline
 & 0.938  & 0.744  & 0.703  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 0.218  & 0.000  & 0.067 \\\hline
E2 & 20.917  & 16.589  & 15.676  & 22.281  & 22.281  & 22.281  & 22.281  & 22.281  & 22.281  & 6.237  & 1.497  & 0.000 \\\hline
 & 0.935  & 0.742  & 0.701  & 0.996  & 0.996  & 0.996  & 0.996  & 0.996  & 0.996  & 0.279  & 0.067  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the standard deviation of the sizes of the stopwords.}
\end{center}
\end{table*}

==> tables/textsDistances4_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf H} & {\bf H1} & {\bf H2} & {\bf B} & {\bf B1} & {\bf B2} & {\bf M} & {\bf M1} & {\bf M2} & {\bf E} & {\bf E1} & {\bf E2} \\\hline\hline
{\bf H} & 0.000 & 4.327 & 5.241 & 7.849 & 6.015 & 7.558 & 8.832 & 6.909 & 6.529 & 20.951 & 20.970 & 20.917 \\
 & 0.000  & 0.194  & 0.234  & 0.351  & 0.269  & 0.338  & 0.395  & 0.309  & 0.292  & 0.937  & 0.938  & 0.935 \\\hline
{\bf H1} & 4.327 & 0.000 & 1.026 & 11.322 & 9.668 & 11.188 & 11.859 & 10.383 & 10.227 & 16.623 & 16.642 & 16.589 \\
 & 0.194  & 0.000  & 0.046  & 0.506  & 0.432  & 0.500  & 0.530  & 0.464  & 0.457  & 0.743  & 0.744  & 0.742 \\\hline
{\bf H2} & 5.241 & 1.026 & 0.000 & 11.663 & 10.030 & 11.596 & 12.177 & 10.724 & 10.567 & 15.710 & 15.729 & 15.676 \\
 & 0.234  & 0.046  & 0.000  & 0.522  & 0.449  & 0.519  & 0.545  & 0.480  & 0.473  & 0.703  & 0.703  & 0.701 \\\hline\hline
{\bf B} & 7.849 & 11.322 & 11.663 & 0.000 & 2.974 & 1.476 & 2.996 & 2.929 & 2.862 & 22.315 & 22.334 & 22.281 \\
 & 0.351  & 0.506  & 0.522  & 0.000  & 0.133  & 0.066  & 0.134  & 0.131  & 0.128  & 0.998  & 0.999  & 0.996 \\\hline
{\bf B1} & 6.015 & 9.668 & 10.030 & 2.974 & 0.000 & 2.504 & 4.942 & 3.130 & 2.795 & 22.315 & 22.334 & 22.281 \\
 & 0.269  & 0.432  & 0.449  & 0.133  & 0.000  & 0.112  & 0.221  & 0.140  & 0.125  & 0.998  & 0.999  & 0.996 \\\hline
{\bf B2} & 7.558 & 11.188 & 11.596 & 1.476 & 2.504 & 0.000 & 2.639 & 1.789 & 1.655 & 22.338 & 22.334 & 22.281 \\
 & 0.338  & 0.500  & 0.519  & 0.066  & 0.112  & 0.000  & 0.118  & 0.080  & 0.074  & 0.999  & 0.999  & 0.996 \\\hline\hline
{\bf M} & 8.832 & 11.859 & 12.177 & 2.996 & 4.942 & 2.639 & 0.000 & 2.281 & 2.661 & 22.338 & 22.334 & 22.281 \\
 & 0.395  & 0.530  & 0.545  & 0.134  & 0.221  & 0.118  & 0.000  & 0.102  & 0.119  & 0.999  & 0.999  & 0.996 \\\hline
{\bf M1} & 6.909 & 10.383 & 10.724 & 2.929 & 3.130 & 1.789 & 2.281 & 0.000 & 0.738 & 22.315 & 22.334 & 22.281 \\
 & 0.309  & 0.464  & 0.480  & 0.131  & 0.140  & 0.080  & 0.102  & 0.000  & 0.033  & 0.998  & 0.999  & 0.996 \\\hline
{\bf M2} & 6.529 & 10.227 & 10.567 & 2.862 & 2.795 & 1.655 & 2.661 & 0.738 & 0.000 & 22.315 & 22.334 & 22.281 \\
 & 0.292  & 0.457  & 0.473  & 0.128  & 0.125  & 0.074  & 0.119  & 0.033  & 0.000  & 0.998  & 0.999  & 0.996 \\\hline\hline
{\bf E} & 20.951 & 16.623 & 15.710 & 22.315 & 22.315 & 22.338 & 22.338 & 22.315 & 22.315 & 0.000 & 4.870 & 6.237 \\
 & 0.937  & 0.743  & 0.703  & 0.998  & 0.998  & 0.999  & 0.999  & 0.998  & 0.998  & 0.000  & 0.218  & 0.279 \\\hline
{\bf E1} & 20.970 & 16.642 & 15.729 & 22.334 & 22.334 & 22.334 & 22.334 & 22.334 & 22.334 & 4.870 & 0.000 & 1.497 \\
 & 0.938  & 0.744  & 0.703  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 0.999  & 0.218  & 0.000  & 0.067 \\\hline
{\bf E2} & 20.917 & 16.589 & 15.676 & 22.281 & 22.281 & 22.281 & 22.281 & 22.281 & 22.281 & 6.237 & 1.497 & 0.000 \\
 & 0.935  & 0.742  & 0.701  & 0.996  & 0.996  & 0.996  & 0.996  & 0.996  & 0.996  & 0.279  & 0.067  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from the standard deviation of the sizes of the stopwords.}
\end{center}
\end{table*}

==> tables/textsDistances4b.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l | c | c | c | c | c | c | c | c | c | c | c | c |}\hline
 & H & H1 & H2 & B & B1 & B2 & M & M1 & M2 & E & E1 & E2 \\\hline
H & 0.000  & 0.835  & 0.847  & 10.183  & 10.950  & 9.075  & 4.219  & 4.131  & 3.858  & 28.322  & 21.836  & 21.139 \\\hline
 & 0.000  & 0.014  & 0.015  & 0.104  & 0.114  & 0.094  & 0.045  & 0.047  & 0.044  & 0.555  & 0.556  & 0.554 \\\hline
H1 & 0.835  & 0.000  & 1.456  & 8.314  & 8.916  & 7.563  & 4.081  & 4.064  & 3.857  & 24.599  & 19.810  & 19.248 \\\hline
 & 0.014  & 0.000  & 0.029  & 0.119  & 0.128  & 0.109  & 0.060  & 0.061  & 0.058  & 0.540  & 0.541  & 0.539 \\\hline
H2 & 0.847  & 1.456  & 0.000  & 6.196  & 6.810  & 5.472  & 2.055  & 2.100  & 1.893  & 25.815  & 20.821  & 20.237 \\\hline
 & 0.015  & 0.029  & 0.000  & 0.089  & 0.099  & 0.079  & 0.030  & 0.032  & 0.029  & 0.570  & 0.570  & 0.569 \\\hline
B & 10.183  & 8.314  & 6.196  & 0.000  & 3.777  & 3.811  & 14.417  & 10.427  & 11.101  & 38.938  & 28.127  & 27.106 \\\hline
 & 0.104  & 0.119  & 0.089  & 0.000  & 0.012  & 0.012  & 0.059  & 0.057  & 0.061  & 0.659  & 0.660  & 0.658 \\\hline
B1 & 10.950  & 8.916  & 6.810  & 3.777  & 0.000  & 6.571  & 15.289  & 11.548  & 12.190  & 39.275  & 28.450  & 27.424 \\\hline
 & 0.114  & 0.128  & 0.099  & 0.012  & 0.000  & 0.024  & 0.069  & 0.067  & 0.070  & 0.669  & 0.669  & 0.668 \\\hline
B2 & 9.075  & 7.563  & 5.472  & 3.811  & 6.571  & 0.000  & 10.935  & 8.189  & 8.804  & 38.128  & 27.622  & 26.624 \\\hline
 & 0.094  & 0.109  & 0.079  & 0.012  & 0.024  & 0.000  & 0.049  & 0.048  & 0.051  & 0.649  & 0.650  & 0.648 \\\hline
M & 4.219  & 4.081  & 2.055  & 14.417  & 15.289  & 10.935  & 0.000  & 0.422  & 0.416  & 34.862  & 25.388  & 24.474 \\\hline
 & 0.045  & 0.060  & 0.030  & 0.059  & 0.069  & 0.049  & 0.000  & 0.003  & 0.003  & 0.600  & 0.601  & 0.599 \\\hline
M1 & 4.131  & 4.064  & 2.100  & 10.427  & 11.548  & 8.189  & 0.422  & 0.000  & 0.725  & 34.184  & 25.154  & 24.267 \\\hline
 & 0.047  & 0.061  & 0.032  & 0.057  & 0.067  & 0.048  & 0.003  & 0.000  & 0.005  & 0.602  & 0.602  & 0.601 \\\hline
M2 & 3.858  & 3.857  & 1.893  & 11.101  & 12.190  & 8.804  & 0.416  & 0.725  & 0.000  & 34.032  & 25.032  & 24.149 \\\hline
 & 0.044  & 0.058  & 0.029  & 0.061  & 0.070  & 0.051  & 0.003  & 0.005  & 0.000  & 0.598  & 0.599  & 0.597 \\\hline
E & 28.322  & 24.599  & 25.815  & 38.938  & 39.275  & 38.128  & 34.862  & 34.184  & 34.032  & 0.000  & 0.382  & 0.410 \\\hline
 & 0.555  & 0.540  & 0.570  & 0.659  & 0.669  & 0.649  & 0.600  & 0.602  & 0.598  & 0.000  & 0.011  & 0.012 \\\hline
E1 & 21.836  & 19.810  & 20.821  & 28.127  & 28.450  & 27.622  & 25.388  & 25.154  & 25.032  & 0.382  & 0.000  & 0.686 \\\hline
 & 0.556  & 0.541  & 0.570  & 0.660  & 0.669  & 0.650  & 0.601  & 0.602  & 0.599  & 0.011  & 0.000  & 0.023 \\\hline
E2 & 21.139  & 19.248  & 20.237  & 27.106  & 27.424  & 26.624  & 24.474  & 24.267  & 24.149  & 0.410  & 0.686  & 0.000 \\\hline
 & 0.554  & 0.539  & 0.569  & 0.658  & 0.668  & 0.648  & 0.599  & 0.601  & 0.597  & 0.012  & 0.023  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from sizes of the stopwords.}
\end{center}
\end{table*}

==> tables/textsDistances4b_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf H} & {\bf H1} & {\bf H2} & {\bf B} & {\bf B1} & {\bf B2} & {\bf M} & {\bf M1} & {\bf M2} & {\bf E} & {\bf E1} & {\bf E2} \\\hline\hline
{\bf H} & 0.000 & 0.835 & 0.847 & 10.183 & 10.950 & 9.075 & 4.219 & 4.131 & 3.858 & 28.322 & 21.836 & 21.139 \\
 & 0.000  & 0.014  & 0.015  & 0.104  & 0.114  & 0.094  & 0.045  & 0.047  & 0.044  & 0.555  & 0.556  & 0.554 \\\hline
{\bf H1} & 0.835 & 0.000 & 1.456 & 8.314 & 8.916 & 7.563 & 4.081 & 4.064 & 3.857 & 24.599 & 19.810 & 19.248 \\
 & 0.014  & 0.000  & 0.029  & 0.119  & 0.128  & 0.109  & 0.060  & 0.061  & 0.058  & 0.540  & 0.541  & 0.539 \\\hline
{\bf H2} & 0.847 & 1.456 & 0.000 & 6.196 & 6.810 & 5.472 & 2.055 & 2.100 & 1.893 & 25.815 & 20.821 & 20.237 \\
 & 0.015  & 0.029  & 0.000  & 0.089  & 0.099  & 0.079  & 0.030  & 0.032  & 0.029  & 0.570  & 0.570  & 0.569 \\\hline\hline
{\bf B} & 10.183 & 8.314 & 6.196 & 0.000 & 3.777 & 3.811 & 14.417 & 10.427 & 11.101 & 38.938 & 28.127 & 27.106 \\
 & 0.104  & 0.119  & 0.089  & 0.000  & 0.012  & 0.012  & 0.059  & 0.057  & 0.061  & 0.659  & 0.660  & 0.658 \\\hline
{\bf B1} & 10.950 & 8.916 & 6.810 & 3.777 & 0.000 & 6.571 & 15.289 & 11.548 & 12.190 & 39.275 & 28.450 & 27.424 \\
 & 0.114  & 0.128  & 0.099  & 0.012  & 0.000  & 0.024  & 0.069  & 0.067  & 0.070  & 0.669  & 0.669  & 0.668 \\\hline
{\bf B2} & 9.075 & 7.563 & 5.472 & 3.811 & 6.571 & 0.000 & 10.935 & 8.189 & 8.804 & 38.128 & 27.622 & 26.624 \\
 & 0.094  & 0.109  & 0.079  & 0.012  & 0.024  & 0.000  & 0.049  & 0.048  & 0.051  & 0.649  & 0.650  & 0.648 \\\hline\hline
{\bf M} & 4.219 & 4.081 & 2.055 & 14.417 & 15.289 & 10.935 & 0.000 & 0.422 & 0.416 & 34.862 & 25.388 & 24.474 \\
 & 0.045  & 0.060  & 0.030  & 0.059  & 0.069  & 0.049  & 0.000  & 0.003  & 0.003  & 0.600  & 0.601  & 0.599 \\\hline
{\bf M1} & 4.131 & 4.064 & 2.100 & 10.427 & 11.548 & 8.189 & 0.422 & 0.000 & 0.725 & 34.184 & 25.154 & 24.267 \\
 & 0.047  & 0.061  & 0.032  & 0.057  & 0.067  & 0.048  & 0.003  & 0.000  & 0.005  & 0.602  & 0.602  & 0.601 \\\hline
{\bf M2} & 3.858 & 3.857 & 1.893 & 11.101 & 12.190 & 8.804 & 0.416 & 0.725 & 0.000 & 34.032 & 25.032 & 24.149 \\
 & 0.044  & 0.058  & 0.029  & 0.061  & 0.070  & 0.051  & 0.003  & 0.005  & 0.000  & 0.598  & 0.599  & 0.597 \\\hline\hline
{\bf E} & 28.322 & 24.599 & 25.815 & 38.938 & 39.275 & 38.128 & 34.862 & 34.184 & 34.032 & 0.000 & 0.382 & 0.410 \\
 & 0.555  & 0.540  & 0.570  & 0.659  & 0.669  & 0.649  & 0.600  & 0.602  & 0.598  & 0.000  & 0.011  & 0.012 \\\hline
{\bf E1} & 21.836 & 19.810 & 20.821 & 28.127 & 28.450 & 27.622 & 25.388 & 25.154 & 25.032 & 0.382 & 0.000 & 0.686 \\
 & 0.556  & 0.541  & 0.570  & 0.660  & 0.669  & 0.650  & 0.601  & 0.602  & 0.599  & 0.011  & 0.000  & 0.023 \\\hline
{\bf E2} & 21.139 & 19.248 & 20.237 & 27.106 & 27.424 & 26.624 & 24.474 & 24.267 & 24.149 & 0.410 & 0.686 & 0.000 \\
 & 0.554  & 0.539  & 0.569  & 0.658  & 0.668  & 0.648  & 0.599  & 0.601  & 0.597  & 0.012  & 0.023  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c'$ for histograms drawn from sizes of the stopwords.}
\end{center}
\end{table*}

==> tables/textsDistances_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c || c | c | c || c | c | c || c | c | c |}\hline
 & {\bf H} & {\bf H1} & {\bf H2} & {\bf B} & {\bf B1} & {\bf B2} & {\bf M} & {\bf M1} & {\bf M2} & {\bf E} & {\bf E1} & {\bf E2} \\\hline\hline
{\bf H} & 0.000 & 3.421 & 3.690 & 11.560 & 9.749 & 12.455 & 14.847 & 13.975 & 13.953 & 20.321 & 19.574 & 19.185 \\
 & 0.000  & 0.153  & 0.165  & 0.517  & 0.436  & 0.557  & 0.664  & 0.625  & 0.624  & 0.909  & 0.875  & 0.858 \\\hline
{\bf H1} & 3.421 & 0.000 & 0.693 & 12.790 & 11.583 & 13.260 & 14.602 & 13.953 & 13.864 & 18.464 & 17.600 & 17.307 \\
 & 0.153  & 0.000  & 0.031  & 0.572  & 0.518  & 0.593  & 0.653  & 0.624  & 0.620  & 0.826  & 0.787  & 0.774 \\\hline
{\bf H2} & 3.690 & 0.693 & 0.000 & 13.349 & 11.717 & 13.797 & 15.093 & 14.378 & 14.400 & 18.595 & 17.712 & 17.419 \\
 & 0.165  & 0.031  & 0.000  & 0.597  & 0.524  & 0.617  & 0.675  & 0.643  & 0.644  & 0.832  & 0.792  & 0.779 \\\hline\hline
{\bf B} & 11.560 & 12.790 & 13.349 & 0.000 & 3.980 & 2.929 & 15.474 & 13.685 & 14.065 & 22.271 & 21.888 & 21.802 \\
 & 0.517  & 0.572  & 0.597  & 0.000  & 0.178  & 0.131  & 0.692  & 0.612  & 0.629  & 0.996  & 0.979  & 0.975 \\\hline
{\bf B1} & 9.749 & 11.583 & 11.717 & 3.980 & 0.000 & 5.993 & 15.451 & 13.819 & 14.177 & 22.159 & 21.708 & 21.667 \\
 & 0.436  & 0.518  & 0.524  & 0.178  & 0.000  & 0.268  & 0.691  & 0.618  & 0.634  & 0.991  & 0.971  & 0.969 \\\hline
{\bf B2} & 12.455 & 13.260 & 13.797 & 2.929 & 5.993 & 0.000 & 14.020 & 12.276 & 12.321 & 22.271 & 21.933 & 21.846 \\
 & 0.557  & 0.593  & 0.617  & 0.131  & 0.268  & 0.000  & 0.627  & 0.549  & 0.551  & 0.996  & 0.981  & 0.977 \\\hline\hline
{\bf M} & 14.847 & 14.602 & 15.093 & 15.474 & 15.451 & 14.020 & 0.000 & 1.923 & 1.789 & 22.271 & 21.821 & 21.779 \\
 & 0.664  & 0.653  & 0.675  & 0.692  & 0.691  & 0.627  & 0.000  & 0.086  & 0.080  & 0.996  & 0.976  & 0.974 \\\hline
{\bf M1} & 13.975 & 13.953 & 14.378 & 13.685 & 13.819 & 12.276 & 1.923 & 0.000 & 1.029 & 22.159 & 21.686 & 21.645 \\
 & 0.625  & 0.624  & 0.643  & 0.612  & 0.618  & 0.549  & 0.086  & 0.000  & 0.046  & 0.991  & 0.970  & 0.968 \\\hline
{\bf M2} & 13.953 & 13.864 & 14.400 & 14.065 & 14.177 & 12.321 & 1.789 & 1.029 & 0.000 & 22.181 & 21.708 & 21.690 \\
 & 0.624  & 0.620  & 0.644  & 0.629  & 0.634  & 0.551  & 0.080  & 0.046  & 0.000  & 0.992  & 0.971  & 0.970 \\\hline\hline
{\bf E} & 20.321 & 18.464 & 18.595 & 22.271 & 22.159 & 22.271 & 22.271 & 22.159 & 22.181 & 0.000 & 3.236 & 2.495 \\
 & 0.909  & 0.826  & 0.832  & 0.996  & 0.991  & 0.996  & 0.996  & 0.991  & 0.992  & 0.000  & 0.145  & 0.112 \\\hline
{\bf E1} & 19.574 & 17.600 & 17.712 & 21.888 & 21.708 & 21.933 & 21.821 & 21.686 & 21.708 & 3.236 & 0.000 & 1.395 \\
 & 0.875  & 0.787  & 0.792  & 0.979  & 0.971  & 0.981  & 0.976  & 0.970  & 0.971  & 0.145  & 0.000  & 0.062 \\\hline
{\bf E2} & 19.185 & 17.307 & 17.419 & 21.802 & 21.667 & 21.846 & 21.779 & 21.645 & 21.690 & 2.495 & 1.395 & 0.000 \\
 & 0.858  & 0.774  & 0.779  & 0.975  & 0.969  & 0.977  & 0.974  & 0.968  & 0.970  & 0.112  & 0.062  & 0.000 \\\hline
\end{tabular}
\caption{Values of $c$ for histograms drawn from mean of the sizes of the known words.}
\end{center}
\end{table*}

==> tables/textsGeneral.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l ||||||||||||||||||||||||||||||||| c | c | c | c | c | c | c | c | c | c |}\hline
label & description & chars & tokens & sentences & $|kw|$ & $\mu(kw)$ & $\sigma(kw)$ & $|sw|$ & $\mu(sw)$ & $\sigma(sw)$ \\\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline\hline
H,H1,H2 & Hamlet by Shakespeare & 162881 & 37360 & 3106 & 16722 & 3.549 & 1.762 & 9908 & 2.721 & 1.011 \\\hline
B,B1,B2 & King James Version of the Holly Bible & 4332554 & 1010654 & 30103 & 492901 & 3.745 & 1.711 & 289244 & 2.927 & 1.044 \\\hline
M,M1,M2 & Moby Dick by Herman Melville & 1242990 & 260819 & 10059 & 136008 & 4.105 & 2.184 & 75385 & 2.847 & 1.096 \\\hline
E,E1,E2 & Esa\'u e Jac\'o from Machado de Assis & 355706 & 88472 & 3822 & 13984 & 2.186 & 1.376 & 3535 & 1.486 & 0.502 \\\hline
\end{tabular}
\caption{General description of the texts used to exemplify the use of the $c$ statistic.
Individual values of number of characters, tokens, sentences give context.
Mean and standard deviation of the size of known words $kw$ and of the stopwords
$st$ are used in next tables.
Numbers in the labels indicate first and second half of the corresponding text in the next tables.}
\end{center}
\end{table*}

==> tables/textsGeneral_.tex <==
\begin{table*}[h!]
\begin{center}
\begin{tabular}{| l || c | c | c | c | c | c | c | c | c | c |}\hline
label & description & chars & tokens & sentences & $|kw|$ & $\mu(kw)$ & $\sigma(kw)$ & $|sw|$ & $\mu(sw)$ & $\sigma(sw)$ \\\hline\hline
{\bf H,H1,H2} & Hamlet by Shakespeare & 162881 & 37360 & 3106 & 16722 & 3.549 & 1.762 & 9908 & 2.721 & 1.011 \\\hline
{\bf B,B1,B2} & King James Version of the Holly Bible & 4332554 & 1010654 & 30103 & 492901 & 3.745 & 1.711 & 289244 & 2.927 & 1.044 \\\hline
{\bf M,M1,M2} & Moby Dick by Herman Melville & 1242990 & 260819 & 10059 & 136008 & 4.105 & 2.184 & 75385 & 2.847 & 1.096 \\\hline
{\bf E,E1,E2} & Esa\'u e Jac\'o from Machado de Assis & 355706 & 88472 & 3822 & 13984 & 2.186 & 1.376 & 3535 & 1.486 & 0.502 \\\hline
\end{tabular}
\caption{General description of the texts used to exemplify the use of the $c$ statistic.
Individual values of number of characters, tokens, sentences give context.
Mean and standard deviation of the size of known words $kw$ and of the stopwords
$st$ are used in next tables.
Numbers in the labels indicate first and second half of the corresponding text in the next tables.}
\end{center}
\end{table*}
